CoMedBench: A Multi-Source Benchmark of Synthetic Medical Data Fidelity and Downstream Utility

Access to clinical data is essential for developing reliable healthcare machine learning systems, but direct use of electronic health records is constrained by privacy regulation, institutional review, data-use agreements, and the risk of re-identification. Synthetic data promises a practical alternative: it can preserve useful statistical and clinical structure while reducing exposure of sensitive patient records. Prior studies often evaluate a single generator, one dataset, or a narrow downstream task, making it difficult to know when synthetic data can support model development and when it fails to preserve task-critical signal. We introduce CoMedBench, a reproducible benchmark that evaluates a family of generators under a common clinical-validity framework and one shared training and evaluation engine, spanning static tabular and temporal downstream tasks on established critical-care datasets. In total the benchmark spans 37 dataset-task pairs across two modalities consists of 20 static tabular and 17 temporal ICU time-series-drawn from seven public data sources: three intensive-care databases (MIMIC-III, MIMIC-IV, and eICU) together with the UCI Machine Learning Repository, the CDC BRFSS diabetes cohort (2015), NHANES (1999-2014), and the pycox survival datasets (GBSG and METABRIC). The benchmark evaluates both statistical fidelity and task utility by comparing models trained and tested across real and synthetic data. In these settings, synthetic training data preserves most of the downstream signal: on tabular tasks the reference generator CoMed-CTGAN retains a mean AUROC utility (the synthetic-to-real performance ratio) of 90.6%, rising to 97.3% for the strongest generator, CoMed-TVAE. Temporal ICU tasks are harder and more generator-sensitive: CoMed-CTGAN retains 81.6% (AUROC) and only 64.0% under the imbalance-sensitive AUPRC, whereas CoMed-TVAE still retains ~95% (AUROC).

==> (inline-0) <==
\begin{longtable}{@{}l l p{150pt}|l p{150pt}@{}}
\caption{Abbreviation key used in the result tables.}\label{tab:abbr-key}\\
\toprule
\textbf{Group} & \textbf{Abbr.} & \textbf{Meaning} & \textbf{Abbr.} & \textbf{Meaning} \\
\midrule\endfirsthead
\multicolumn{5}{@{}l}{\emph{\tablename~\thetable\ (continued)}}\\
\toprule
\textbf{Group} & \textbf{Abbr.} & \textbf{Meaning} & \textbf{Abbr.} & \textbf{Meaning} \\
\midrule\endhead
\midrule\multicolumn{5}{r@{}}{\emph{continued on next page}}\\\endfoot
\bottomrule\endlastfoot
Generators & CTGAN & CoMed-CTGAN & TVAE & CoMed-TVAE \\*
 & CG & CoMed-CopulaGAN & GC & CoMed-GaussianCopula \\
Classifiers & LR & Logistic Regression & RF & Random Forest \\*
 & GB & Gradient Boosting & XGB & XGBoost \\*
 & MLP & multilayer perceptron & & \\
Datasets & BCC & Breast Cancer Coimbra & UCI-CC & UCI Cervical Cancer \\*
 & UCI-CKD & UCI Chronic Kidney Disease & UCI-Derm & UCI Dermatology \\*
 & UCI-D130 & UCI Diabetes 130-US Hospitals & UCI-ESD & UCI Early-Stage Diabetes \\*
 & UCI-HF & UCI Heart Failure & UCI-ILP & UCI Indian Liver Patient \\*
 & UCI-MM & UCI Mammographic Mass & UCI-SH & UCI Statlog Heart \\
Tasks & BC & Breast Cancer & BCS & Breast Cancer Survival \\*
 & CC & Cervical Cancer & CKD & Chronic Kidney Disease \\*
 & DDC & Dermatological Disease Classification & 30d-R & 30-day Readmission \\*
 & Any-R & Any-Readmission & R-3 & Readmission (3-class) \\*
 & EDR & Early Diabetes Risk & HFM & Heart Failure Mortality \\*
 & Hep-M & Hepatitis Mortality & LD & Liver Disease \\*
 & MM & Mass Malignancy & HD & Heart Disease \\*
 & COPD-M & COPD Mortality & Hosp-R & Hospital Readmission \\*
 & LOS & Length-of-Stay & ICU-R & ICU Readmission \\*
 & Hosp-M & Hospital Mortality & ICU-M & ICU Mortality \\*
 & FO & Functional Outcome & & \\
Metrics & TRTR & train-real/test-real & TSTR & train-synthetic/test-real \\*
 & Ret. & TSTR/TRTR & -- & unavailable run \\
\end{longtable}
\begin{longtable}{@{}l l l r l@{}}
\caption{Tabular datasets and prediction tasks.}\label{tab:supp-data-tab}\\
\toprule
\textbf{Dataset} & \textbf{Task} & \textbf{Task type} & \textbf{Rows} & \textbf{\#num / \#cat} \\
\midrule\endfirsthead
\multicolumn{5}{@{}l}{\emph{\tablename~\thetable\ (continued)}}\\
\toprule
\textbf{Dataset} & \textbf{Task} & \textbf{Task type} & \textbf{Rows} & \textbf{\#num / \#cat} \\
\midrule\endhead
\midrule\multicolumn{5}{r@{}}{\emph{continued on next page}}\\\endfoot
\bottomrule\endlastfoot
Breast Cancer Coimbra (BCC) & Breast Cancer & Binary & 116 & 9 / 0 \\
CDC BRFSS & Diabetes & Binary & 253,680 & 3 / 18 \\
GBSG (pycox) & Breast Cancer Survival & Binary & 2,232 & 4 / 3 \\
METABRIC (pycox) & Breast Cancer Survival & Binary & 1,904 & 5 / 4 \\
SUPPORT2 & Death & Binary & 9,105 & 24 / 13 \\*
SUPPORT2 & Functional Outcome & Multi-class (5) & 7,705 & 24 / 13 \\*
SUPPORT2 & Mortality & Binary & 9,105 & 24 / 13 \\
UCI Cervical Cancer & Cervical Cancer & Binary & 858 & 6 / 22 \\
UCI Chronic Kidney Disease & Chronic Kidney Disease & Binary & 400 & 11 / 13 \\
UCI Dermatology & Dermatological Disease Classification & Multi-class (6) & 366 & 1 / 33 \\
UCI Diabetes 130-US Hospitals & 30-day Readmission & Binary & 101,766 & 8 / 36 \\*
UCI Diabetes 130-US Hospitals & Any-Readmission & Binary & 101,766 & 8 / 36 \\*
UCI Diabetes 130-US Hospitals & Readmission (3-class) & Multi-class (3) & 101,766 & 8 / 36 \\
UCI Early-Stage Diabetes & Early Diabetes Risk & Binary & 520 & 1 / 15 \\
UCI Heart Failure & Heart Failure Mortality & Binary & 299 & 6 / 5 \\
UCI Hepatitis & Hepatitis Mortality & Binary & 155 & 6 / 13 \\
UCI Indian Liver Patient & Liver Disease & Binary & 583 & 9 / 1 \\
UCI Mammographic Mass & Mass Malignancy & Binary & 961 & 1 / 4 \\
UCI Statlog Heart & Heart Disease & Binary & 270 & 5 / 8 \\
NHANES & Mortality & Binary & 33,654 & 70 / 81 \\
\end{longtable}
\endgroup
\vspace{-2pt}

\begingroup
\footnotesize\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{0.92}
\begin{longtable}{@{}l l l r l@{}}
\caption{Time-series (ICU) datasets and prediction tasks.}\label{tab:supp-data-ts}\\
\toprule
\textbf{Dataset} & \textbf{Task} & \textbf{Task type} & \textbf{Rows} & \textbf{\#num / \#cat} \\
\midrule\endfirsthead
\multicolumn{5}{@{}l}{\emph{\tablename~\thetable\ (continued)}}\\
\toprule
\textbf{Dataset} & \textbf{Task} & \textbf{Task type} & \textbf{Rows} & \textbf{\#num / \#cat} \\
\midrule\endhead
\midrule\multicolumn{5}{r@{}}{\emph{continued on next page}}\\\endfoot
\bottomrule\endlastfoot
MIMIC-III & COPD Mortality & Binary & 3,285 & 109 / 2 \\*
MIMIC-III & Heart Failure Mortality & Binary & 1,176 & 38 / 10 \\*
MIMIC-III & Hospital Readmission & Binary & 29,000 & 109 / 2 \\*
MIMIC-III & Length-of-Stay & Binary & 32,551 & 109 / 2 \\*
MIMIC-III & ICU Readmission & Binary & 29,000 & 109 / 2 \\*
MIMIC-III & Hospital Mortality & Binary & 14,681 & 168 / 3 \\
MIMIC-IV & COPD Mortality & Binary & 6,385 & 126 / 3 \\*
MIMIC-IV & Heart Failure Mortality & Binary & 13,838 & 130 / 3 \\*
MIMIC-IV & Hospital Readmission & Binary & 59,646 & 34 / 249 \\*
MIMIC-IV & Length-of-Stay & Binary & 74,829 & 39 / 4 \\*
MIMIC-IV & ICU Mortality & Binary & 51,838 & 126 / 3 \\*
MIMIC-IV & ICU Readmission & Binary & 9,648 & 62 / 280 \\
eICU & COPD Mortality & Binary & 7,735 & 35 / 9 \\*
eICU & Heart Failure Mortality & Binary & 10,377 & 35 / 9 \\*
eICU & Length-of-Stay & Binary & 91,852 & 34 / 9 \\*
eICU & Mortality & Binary & 111,390 & 34 / 28 \\*
eICU & Readmission & Binary & 104,639 & 104 / 9 \\
\end{longtable}
\begin{longtable}{@{}l l l r r r r r@{}}
\caption{Per-dataset tabular statistical fidelity (SDV) for the four generators. Best Overall Quality per dataset in \textbf{bold}. Dist. $=$ Distribution Stability; Corr. $=$ Correlation Stability; Valid. $=$ Data Validity; Struct. $=$ Data Structure. Abbreviations: see Table~\ref{tab:abbr-key}.}\label{tab:supp-fid-tab}\\
\toprule
\textbf{Dataset} & \textbf{Task} & \textbf{Gen.} & \textbf{Dist.} & \textbf{Corr.} & \textbf{Overall} & \textbf{Valid.} & \textbf{Struct.} \\
\midrule\endfirsthead
\multicolumn{8}{@{}l}{\emph{\tablename~\thetable\ (continued)}}\\
\toprule
\textbf{Dataset} & \textbf{Task} & \textbf{Gen.} & \textbf{Dist.} & \textbf{Corr.} & \textbf{Overall} & \textbf{Valid.} & \textbf{Struct.} \\
\midrule\endhead
\midrule\multicolumn{8}{r@{}}{\emph{continued on next page}}\\\endfoot
\bottomrule\endlastfoot
BCC & BC & CTGAN & 0.828 & 0.661 & 0.744 & 1.000 & 1.000 \\*
BCC & BC & TVAE & 0.860 & 0.925 & 0.893 & 1.000 & 1.000 \\*
BCC & BC & CG & 0.812 & 0.708 & 0.760 & 1.000 & 1.000 \\*
BCC & BC & GC & 0.828 & 0.963 & \textbf{0.895} & 1.000 & 1.000 \\
CDC BRFSS & Diabetes & CTGAN & 0.953 & 0.988 & \textbf{0.970} & 1.000 & 1.000 \\*
CDC BRFSS & Diabetes & TVAE & 0.953 & 0.928 & 0.940 & 1.000 & 1.000 \\*
CDC BRFSS & Diabetes & CG & 0.905 & 0.975 & 0.940 & 1.000 & 1.000 \\*
CDC BRFSS & Diabetes & GC & 0.934 & 0.765 & 0.849 & 1.000 & 1.000 \\
GBSG & BCS & CTGAN & 0.931 & 0.939 & 0.935 & 1.000 & 1.000 \\*
GBSG & BCS & TVAE & 0.935 & 0.999 & \textbf{0.967} & 1.000 & 1.000 \\*
GBSG & BCS & CG & 0.909 & 0.909 & 0.909 & 1.000 & 1.000 \\*
GBSG & BCS & GC & 0.913 & 0.854 & 0.883 & 1.000 & 1.000 \\
METABRIC & BCS & CTGAN & 0.935 & 0.970 & 0.953 & 1.000 & 1.000 \\*
METABRIC & BCS & TVAE & 0.968 & 0.990 & \textbf{0.979} & 1.000 & 1.000 \\*
METABRIC & BCS & CG & 0.900 & 0.958 & 0.929 & 1.000 & 1.000 \\*
METABRIC & BCS & GC & 0.956 & 0.859 & 0.907 & 1.000 & 1.000 \\
SUPPORT2 & Death & CTGAN & 0.840 & 0.816 & 0.828 & 0.998 & 1.000 \\*
SUPPORT2 & Death & TVAE & 0.860 & 0.872 & 0.866 & 1.000 & 1.000 \\*
SUPPORT2 & Death & CG & 0.835 & 0.814 & 0.825 & 1.000 & 1.000 \\*
SUPPORT2 & Death & GC & 0.886 & 0.847 & \textbf{0.867} & 1.000 & 1.000 \\
SUPPORT2 & FO & CTGAN & 0.843 & 0.789 & 0.816 & 1.000 & 1.000 \\*
SUPPORT2 & FO & TVAE & 0.861 & 0.898 & \textbf{0.879} & 1.000 & 1.000 \\*
SUPPORT2 & FO & CG & 0.873 & 0.822 & 0.847 & 1.000 & 1.000 \\*
SUPPORT2 & FO & GC & 0.889 & 0.861 & 0.875 & 1.000 & 1.000 \\
SUPPORT2 & Mortality & CTGAN & 0.846 & 0.842 & 0.846 & 1.000 & 1.000 \\*
SUPPORT2 & Mortality & TVAE & 0.859 & 0.886 & \textbf{0.873} & 1.000 & 1.000 \\*
SUPPORT2 & Mortality & CG & 0.825 & 0.796 & 0.810 & 1.000 & 1.000 \\*
SUPPORT2 & Mortality & GC & 0.887 & 0.839 & 0.863 & 1.000 & 1.000 \\
UCI-CC & CC & CTGAN & 0.899 & 0.834 & 0.867 & 1.000 & 1.000 \\*
UCI-CC & CC & TVAE & 0.946 & 0.881 & \textbf{0.913} & 1.000 & 1.000 \\*
UCI-CC & CC & CG & 0.853 & 0.803 & 0.828 & 1.000 & 1.000 \\*
UCI-CC & CC & GC & 0.885 & 0.869 & 0.877 & 1.000 & 1.000 \\
UCI-CKD & CKD & CTGAN & 0.883 & 0.808 & 0.846 & 1.000 & 1.000 \\*
UCI-CKD & CKD & TVAE & 0.919 & 0.821 & \textbf{0.870} & 1.000 & 1.000 \\*
UCI-CKD & CKD & CG & 0.904 & 0.771 & 0.838 & 1.000 & 1.000 \\*
UCI-CKD & CKD & GC & 0.901 & 0.736 & 0.819 & 1.000 & 1.000 \\
UCI-Derm & DDC & CTGAN & 0.934 & 0.877 & 0.905 & 1.000 & 1.000 \\*
UCI-Derm & DDC & TVAE & 0.971 & 0.961 & \textbf{0.966} & 1.000 & 1.000 \\*
UCI-Derm & DDC & CG & 0.917 & 0.881 & 0.899 & 1.000 & 1.000 \\*
UCI-Derm & DDC & GC & 0.973 & 0.709 & 0.841 & 1.000 & 1.000 \\
UCI-D130 & 30d-R & CTGAN & 0.936 & 0.653 & 0.794 & 0.997 & 1.000 \\*
UCI-D130 & 30d-R & TVAE & 0.892 & 0.595 & 0.743 & 0.999 & 1.000 \\*
UCI-D130 & 30d-R & CG & 0.897 & 0.680 & 0.788 & 0.997 & 1.000 \\*
UCI-D130 & 30d-R & GC & 0.921 & 0.729 & \textbf{0.825} & 0.998 & 1.000 \\
UCI-D130 & Any-R & CTGAN & 0.938 & 0.652 & 0.795 & 0.997 & 1.000 \\*
UCI-D130 & Any-R & TVAE & 0.898 & 0.632 & 0.765 & 0.999 & 1.000 \\*
UCI-D130 & Any-R & CG & 0.897 & 0.675 & 0.786 & 0.997 & 1.000 \\*
UCI-D130 & Any-R & GC & 0.921 & 0.734 & \textbf{0.827} & 0.998 & 1.000 \\
UCI-D130 & R-3 & CTGAN & 0.930 & 0.640 & 0.785 & 0.997 & 1.000 \\*
UCI-D130 & R-3 & TVAE & 0.897 & 0.632 & 0.765 & 0.999 & 1.000 \\*
UCI-D130 & R-3 & CG & 0.890 & 0.636 & 0.763 & 0.996 & 1.000 \\*
UCI-D130 & R-3 & GC & 0.921 & 0.728 & \textbf{0.824} & 0.998 & 1.000 \\
UCI-ESD & EDR & CTGAN & 0.921 & 0.851 & 0.886 & 1.000 & 1.000 \\*
UCI-ESD & EDR & TVAE & 0.976 & 0.940 & \textbf{0.958} & 1.000 & 1.000 \\*
UCI-ESD & EDR & CG & 0.896 & 0.829 & 0.863 & 1.000 & 1.000 \\*
UCI-ESD & EDR & GC & 0.970 & 0.875 & 0.922 & 1.000 & 1.000 \\
UCI-HF & HFM & CTGAN & 0.880 & -- & 0.880 & 1.000 & 1.000 \\*
UCI-HF & HFM & TVAE & 0.929 & -- & \textbf{0.929} & 1.000 & 1.000 \\*
UCI-HF & HFM & CG & 0.835 & -- & 0.835 & 1.000 & 1.000 \\*
UCI-HF & HFM & GC & 0.922 & -- & 0.922 & 1.000 & 1.000 \\
UCI Hepatitis & Hep-M & CTGAN & 0.873 & 0.919 & 0.896 & 1.000 & 1.000 \\*
UCI Hepatitis & Hep-M & TVAE & 0.926 & 0.955 & \textbf{0.940} & 1.000 & 1.000 \\*
UCI Hepatitis & Hep-M & CG & 0.867 & 0.901 & 0.884 & 1.000 & 1.000 \\*
UCI Hepatitis & Hep-M & GC & 0.864 & 0.795 & 0.830 & 1.000 & 1.000 \\
UCI-ILP & LD & CTGAN & 0.854 & 0.805 & 0.830 & 1.000 & 1.000 \\*
UCI-ILP & LD & TVAE & 0.914 & 0.958 & \textbf{0.936} & 1.000 & 1.000 \\*
UCI-ILP & LD & CG & 0.890 & 0.819 & 0.855 & 1.000 & 1.000 \\*
UCI-ILP & LD & GC & 0.873 & 0.962 & 0.918 & 1.000 & 1.000 \\
UCI-MM & MM & CTGAN & 0.928 & 0.974 & 0.951 & 1.000 & 1.000 \\*
UCI-MM & MM & TVAE & 0.975 & 0.978 & \textbf{0.977} & 1.000 & 1.000 \\*
UCI-MM & MM & CG & 0.953 & 0.927 & 0.940 & 1.000 & 1.000 \\*
UCI-MM & MM & GC & 0.985 & 0.694 & 0.839 & 1.000 & 1.000 \\
UCI-SH & HD & CTGAN & 0.887 & 0.939 & 0.903 & 1.000 & 1.000 \\*
UCI-SH & HD & TVAE & 0.940 & 0.952 & \textbf{0.946} & 1.000 & 1.000 \\*
UCI-SH & HD & CG & 0.866 & 0.861 & 0.863 & 1.000 & 1.000 \\*
UCI-SH & HD & GC & 0.879 & 0.780 & 0.829 & 1.000 & 1.000 \\
NHANES & Mortality & CTGAN & 0.893 & 0.640 & 0.767 & 0.992 & 1.000 \\*
NHANES & Mortality & TVAE & 0.921 & 0.966 & 0.944 & 1.000 & 1.000 \\*
NHANES & Mortality & CG & 0.910 & 0.698 & 0.804 & 0.998 & 1.000 \\*
NHANES & Mortality & GC & 0.934 & 0.954 & \textbf{0.944} & 0.996 & 1.000 \\
\end{longtable}
\endgroup
\par\medskip

\begingroup
\scriptsize\setlength{\tabcolsep}{10.8pt}\renewcommand{\arraystretch}{1.0}
\Needspace{11\baselineskip}
\begin{longtable}{@{}l l l r r r r r@{}}
\caption{Per-dataset time-series statistical fidelity (SDV) for the four generators. Best Overall Quality per dataset in \textbf{bold}. Dist. $=$ Distribution Stability; Corr. $=$ Correlation Stability; Valid. $=$ Data Validity; Struct. $=$ Data Structure. Abbreviations: see Table~\ref{tab:abbr-key}.}\label{tab:supp-fid-ts}\\
\toprule
\textbf{Dataset} & \textbf{Task} & \textbf{Gen.} & \textbf{Dist.} & \textbf{Corr.} & \textbf{Overall} & \textbf{Valid.} & \textbf{Struct.} \\
\midrule\endfirsthead
\multicolumn{8}{@{}l}{\emph{\tablename~\thetable\ (continued)}}\\
\toprule
\textbf{Dataset} & \textbf{Task} & \textbf{Gen.} & \textbf{Dist.} & \textbf{Corr.} & \textbf{Overall} & \textbf{Valid.} & \textbf{Struct.} \\
\midrule\endhead
\midrule\multicolumn{8}{r@{}}{\emph{continued on next page}}\\\endfoot
\bottomrule\endlastfoot
MIMIC-III & COPD-M & CTGAN & 0.860 & 0.733 & 0.796 & 1.000 & 1.000 \\*
MIMIC-III & COPD-M & TVAE & 0.876 & 0.910 & 0.893 & 1.000 & 1.000 \\*
MIMIC-III & COPD-M & CG & 0.849 & 0.732 & 0.791 & 1.000 & 1.000 \\*
MIMIC-III & COPD-M & GC & 0.846 & 0.963 & \textbf{0.904} & 1.000 & 1.000 \\
MIMIC-III & HFM & CTGAN & 0.821 & 0.688 & 0.754 & 1.000 & 1.000 \\*
MIMIC-III & HFM & TVAE & 0.917 & 0.912 & 0.915 & 1.000 & 1.000 \\*
MIMIC-III & HFM & CG & 0.807 & 0.691 & 0.749 & 1.000 & 1.000 \\*
MIMIC-III & HFM & GC & 0.923 & 0.986 & \textbf{0.955} & 1.000 & 1.000 \\
MIMIC-III & Hosp-R & CTGAN & 0.859 & 0.800 & 0.829 & 0.997 & 1.000 \\*
MIMIC-III & Hosp-R & TVAE & 0.836 & 0.948 & \textbf{0.892} & 1.000 & 1.000 \\*
MIMIC-III & Hosp-R & CG & 0.869 & 0.790 & 0.829 & 0.998 & 1.000 \\*
MIMIC-III & Hosp-R & GC & 0.828 & 0.921 & 0.875 & 0.993 & 1.000 \\
MIMIC-III & LOS & CTGAN & 0.867 & 0.812 & 0.840 & 0.998 & 1.000 \\*
MIMIC-III & LOS & TVAE & 0.850 & 0.941 & \textbf{0.895} & 1.000 & 1.000 \\*
MIMIC-III & LOS & CG & 0.870 & 0.811 & 0.841 & 0.998 & 1.000 \\*
MIMIC-III & LOS & GC & 0.823 & 0.920 & 0.871 & 0.992 & 1.000 \\
MIMIC-III & ICU-R & CTGAN & 0.871 & 0.800 & 0.836 & 0.997 & 1.000 \\*
MIMIC-III & ICU-R & TVAE & 0.842 & 0.941 & \textbf{0.892} & 1.000 & 1.000 \\*
MIMIC-III & ICU-R & CG & 0.866 & 0.797 & 0.832 & 0.997 & 1.000 \\*
MIMIC-III & ICU-R & GC & 0.828 & 0.921 & 0.875 & 0.993 & 1.000 \\
MIMIC-III & Hosp-M & CTGAN & 0.835 & 0.857 & 0.846 & 0.993 & 1.000 \\*
MIMIC-III & Hosp-M & TVAE & 0.824 & 0.923 & \textbf{0.873} & 0.996 & 1.000 \\*
MIMIC-III & Hosp-M & CG & 0.842 & 0.853 & 0.847 & 0.995 & 1.000 \\*
MIMIC-III & Hosp-M & GC & 0.761 & 0.870 & 0.815 & 0.995 & 1.000 \\
MIMIC-IV & COPD-M & CTGAN & 0.859 & 0.750 & 0.805 & 1.000 & 1.000 \\*
MIMIC-IV & COPD-M & TVAE & 0.845 & 0.925 & \textbf{0.885} & 1.000 & 1.000 \\*
MIMIC-IV & COPD-M & CG & 0.866 & 0.753 & 0.810 & 1.000 & 1.000 \\*
MIMIC-IV & COPD-M & GC & 0.798 & 0.918 & 0.858 & 1.000 & 1.000 \\
MIMIC-IV & HFM & CTGAN & 0.851 & 0.798 & 0.825 & 0.998 & 1.000 \\*
MIMIC-IV & HFM & TVAE & 0.836 & 0.930 & \textbf{0.883} & 0.998 & 1.000 \\*
MIMIC-IV & HFM & CG & 0.853 & 0.790 & 0.822 & 0.998 & 1.000 \\*
MIMIC-IV & HFM & GC & 0.811 & 0.920 & 0.866 & 0.997 & 1.000 \\
MIMIC-IV & Hosp-R & CTGAN & 0.895 & 0.795 & 0.845 & 0.997 & 1.000 \\*
MIMIC-IV & Hosp-R & TVAE & 0.930 & 0.927 & \textbf{0.928} & 1.000 & 1.000 \\*
MIMIC-IV & Hosp-R & CG & 0.931 & 0.861 & 0.896 & 0.999 & 1.000 \\*
MIMIC-IV & Hosp-R & GC & 0.969 & 0.862 & 0.915 & 1.000 & 1.000 \\
MIMIC-IV & LOS & CTGAN & 0.875 & 0.957 & 0.916 & 0.999 & 1.000 \\*
MIMIC-IV & LOS & TVAE & 0.870 & 0.934 & 0.902 & 0.994 & 1.000 \\*
MIMIC-IV & LOS & CG & 0.878 & 0.948 & 0.913 & 0.997 & 1.000 \\*
MIMIC-IV & LOS & GC & 0.884 & 0.969 & \textbf{0.926} & 0.980 & 1.000 \\
MIMIC-IV & ICU-M & CTGAN & 0.857 & 0.855 & 0.856 & 0.999 & 1.000 \\*
MIMIC-IV & ICU-M & TVAE & 0.835 & 0.946 & \textbf{0.890} & 1.000 & 1.000 \\*
MIMIC-IV & ICU-M & CG & 0.862 & 0.853 & 0.857 & 0.999 & 1.000 \\*
MIMIC-IV & ICU-M & GC & 0.796 & 0.893 & 0.845 & 0.995 & 1.000 \\
MIMIC-IV & ICU-R & CTGAN & 0.844 & 0.664 & 0.754 & 0.999 & 1.000 \\*
MIMIC-IV & ICU-R & TVAE & 0.905 & 0.883 & 0.894 & 1.000 & 1.000 \\*
MIMIC-IV & ICU-R & CG & 0.830 & 0.668 & 0.749 & 0.999 & 1.000 \\*
MIMIC-IV & ICU-R & GC & 0.950 & 0.874 & \textbf{0.912} & 1.000 & 1.000 \\
eICU & COPD-M & CTGAN & 0.815 & 0.786 & 0.800 & 1.000 & 1.000 \\*
eICU & COPD-M & TVAE & 0.800 & 0.880 & 0.840 & 1.000 & 1.000 \\*
eICU & COPD-M & CG & 0.809 & 0.808 & 0.809 & 1.000 & 1.000 \\*
eICU & COPD-M & GC & 0.829 & 0.902 & \textbf{0.865} & 1.000 & 1.000 \\
eICU & HFM & CTGAN & 0.815 & 0.848 & 0.832 & 1.000 & 1.000 \\*
eICU & HFM & TVAE & 0.808 & 0.911 & 0.860 & 1.000 & 1.000 \\*
eICU & HFM & CG & 0.795 & 0.843 & 0.819 & 1.000 & 1.000 \\*
eICU & HFM & GC & 0.835 & 0.909 & \textbf{0.872} & 1.000 & 1.000 \\
eICU & LOS & CTGAN & 0.796 & 0.919 & 0.857 & 1.000 & 1.000 \\*
eICU & LOS & TVAE & 0.791 & 0.935 & 0.863 & 1.000 & 1.000 \\*
eICU & LOS & CG & 0.808 & 0.921 & \textbf{0.865} & 1.000 & 1.000 \\*
eICU & LOS & GC & 0.842 & 0.883 & 0.863 & 0.998 & 1.000 \\
eICU & Mortality & CTGAN & 0.871 & 0.943 & 0.907 & 1.000 & 1.000 \\*
eICU & Mortality & TVAE & 0.853 & 0.914 & 0.884 & 1.000 & 1.000 \\*
eICU & Mortality & CG & 0.885 & 0.944 & \textbf{0.915} & 1.000 & 1.000 \\*
eICU & Mortality & GC & 0.901 & 0.820 & 0.860 & 0.993 & 1.000 \\
eICU & Readmission & CTGAN & 0.823 & 0.903 & 0.863 & 1.000 & 1.000 \\*
eICU & Readmission & TVAE & 0.814 & 0.967 & \textbf{0.890} & 1.000 & 1.000 \\*
eICU & Readmission & CG & 0.812 & 0.895 & 0.854 & 1.000 & 1.000 \\*
eICU & Readmission & GC & 0.818 & 0.951 & 0.885 & 0.998 & 1.000 \\
\end{longtable}
\begin{longtable}{@{}l l l c c c c c c@{}}
\caption{Per-dataset, per-classifier tabular downstream utility, AUROC (with the clinical-validity layer). \utilitycolumnkey}\label{tab:supp-util-tab-auroc}\\
\toprule
\textbf{Dataset} & \textbf{Task} & \textbf{Classifier} & \textbf{Paper} & \textbf{Real} & \textbf{CTGAN} & \textbf{TVAE} & \textbf{CG} & \textbf{GC} \\
\midrule\endfirsthead
\multicolumn{9}{@{}l}{\emph{\tablename~\thetable\ (continued)}}\\
\toprule
\textbf{Dataset} & \textbf{Task} & \textbf{Classifier} & \textbf{Paper} & \textbf{Real} & \textbf{CTGAN} & \textbf{TVAE} & \textbf{CG} & \textbf{GC} \\
\midrule\endhead
\midrule\multicolumn{9}{r@{}}{\emph{continued on next page}}\\\endfoot
\bottomrule\endlastfoot
BCC & BC & LR & -- & 0.776 & 0.762 (98.2\%) & 0.678 (87.4\%) & 0.769 (99.1\%) & 0.615 (79.3\%) \\*
BCC & BC & RF & -- & 0.846 & 0.647 (76.5\%) & 0.783 (92.6\%) & 0.573 (67.8\%) & 0.787 (93.0\%) \\*
BCC & BC & GB & -- & 0.881 & 0.622 (70.6\%) & 0.776 (88.1\%) & 0.587 (66.7\%) & 0.755 (85.7\%) \\*
BCC & BC & XGB & -- & 0.818 & 0.678 (82.9\%) & 0.776 (94.9\%) & 0.608 (74.4\%) & 0.818 (100.0\%) \\*
BCC & BC & MLP & -- & 0.566 & 0.378 (66.7\%) & 0.643 (113.6\%) & 0.692 (122.2\%) & 0.573 (101.2\%) \\
CDC BRFSS & Diabetes & LR & -- & 0.820 & 0.812 (99.0\%) & 0.815 (99.5\%) & 0.768 (93.7\%) & 0.799 (97.5\%) \\*
CDC BRFSS & Diabetes & RF & -- & 0.798 & 0.775 (97.1\%) & 0.791 (99.1\%) & 0.739 (92.6\%) & 0.715 (89.6\%) \\*
CDC BRFSS & Diabetes & GB & -- & 0.825 & 0.809 (98.0\%) & 0.817 (99.0\%) & 0.779 (94.4\%) & 0.785 (95.1\%) \\*
CDC BRFSS & Diabetes & XGB & -- & 0.824 & 0.799 (96.9\%) & 0.809 (98.1\%) & 0.732 (88.7\%) & 0.722 (87.6\%) \\*
CDC BRFSS & Diabetes & MLP & -- & 0.826 & 0.806 (97.6\%) & 0.814 (98.6\%) & 0.755 (91.4\%) & 0.770 (93.3\%) \\
GBSG & BCS & LR & -- & 0.682 & 0.677 (99.3\%) & 0.673 (98.7\%) & 0.667 (97.8\%) & 0.669 (98.2\%) \\*
GBSG & BCS & RF & -- & 0.644 & 0.657 (102.0\%) & 0.667 (103.5\%) & 0.652 (101.2\%) & 0.660 (102.4\%) \\*
GBSG & BCS & GB & -- & 0.681 & 0.682 (100.1\%) & 0.683 (100.2\%) & 0.651 (95.6\%) & 0.653 (95.8\%) \\*
GBSG & BCS & XGB & -- & 0.634 & 0.632 (99.7\%) & 0.682 (107.5\%) & 0.631 (99.5\%) & 0.667 (105.1\%) \\*
GBSG & BCS & MLP & -- & 0.674 & 0.684 (101.5\%) & 0.676 (100.2\%) & 0.668 (99.2\%) & 0.657 (97.5\%) \\
METABRIC & BCS & LR & -- & 0.737 & 0.689 (93.5\%) & 0.739 (100.4\%) & 0.692 (94.0\%) & 0.742 (100.8\%) \\*
METABRIC & BCS & RF & -- & 0.722 & 0.647 (89.7\%) & 0.694 (96.2\%) & 0.683 (94.6\%) & 0.686 (95.1\%) \\*
METABRIC & BCS & GB & -- & 0.720 & 0.662 (92.0\%) & 0.705 (98.0\%) & 0.704 (97.9\%) & 0.706 (98.2\%) \\*
METABRIC & BCS & XGB & -- & 0.699 & 0.637 (91.1\%) & 0.661 (94.6\%) & 0.675 (96.6\%) & 0.629 (90.0\%) \\*
METABRIC & BCS & MLP & -- & 0.726 & 0.700 (96.3\%) & 0.743 (102.2\%) & 0.694 (95.6\%) & 0.716 (98.5\%) \\
SUPPORT2 & Death & LR & -- & 0.841 & 0.711 (84.6\%) & 0.819 (97.5\%) & 0.707 (84.1\%) & 0.772 (91.9\%) \\*
SUPPORT2 & Death & RF & -- & 0.849 & 0.636 (74.9\%) & 0.830 (97.7\%) & 0.653 (76.9\%) & 0.763 (89.9\%) \\*
SUPPORT2 & Death & GB & -- & 0.855 & 0.632 (73.8\%) & 0.829 (96.9\%) & 0.626 (73.2\%) & 0.764 (89.3\%) \\*
SUPPORT2 & Death & XGB & -- & 0.847 & 0.613 (72.4\%) & 0.827 (97.6\%) & 0.638 (75.3\%) & 0.751 (88.7\%) \\*
SUPPORT2 & Death & MLP & -- & 0.846 & 0.697 (82.3\%) & 0.830 (98.1\%) & 0.675 (79.8\%) & 0.769 (90.9\%) \\
SUPPORT2 & FO & LR & -- & 0.807 & 0.555 (68.7\%) & 0.748 (92.7\%) & 0.555 (68.7\%) & 0.578 (71.6\%) \\*
SUPPORT2 & FO & RF & -- & 0.821 & 0.607 (73.9\%) & 0.773 (94.2\%) & 0.598 (72.8\%) & 0.634 (77.2\%) \\*
SUPPORT2 & FO & GB & -- & 0.833 & 0.602 (72.3\%) & 0.780 (93.5\%) & 0.600 (72.0\%) & 0.623 (74.8\%) \\*
SUPPORT2 & FO & XGB & -- & 0.823 & 0.580 (70.5\%) & 0.774 (94.0\%) & 0.574 (69.7\%) & 0.596 (72.4\%) \\*
SUPPORT2 & FO & MLP & -- & 0.826 & 0.545 (66.0\%) & 0.782 (94.6\%) & 0.554 (67.0\%) & 0.567 (68.6\%) \\
SUPPORT2 & Mortality & LR & -- & 0.946 & 0.877 (92.7\%) & 0.936 (98.9\%) & 0.869 (91.8\%) & 0.900 (95.1\%) \\*
SUPPORT2 & Mortality & RF & -- & 0.949 & 0.861 (90.7\%) & 0.936 (98.6\%) & 0.823 (86.7\%) & 0.850 (89.6\%) \\*
SUPPORT2 & Mortality & GB & -- & 0.951 & 0.848 (89.2\%) & 0.934 (98.2\%) & 0.827 (86.9\%) & 0.852 (89.6\%) \\*
SUPPORT2 & Mortality & XGB & -- & 0.950 & 0.785 (82.6\%) & 0.925 (97.4\%) & 0.766 (80.7\%) & 0.677 (71.3\%) \\*
SUPPORT2 & Mortality & MLP & -- & 0.951 & 0.863 (90.8\%) & 0.932 (98.0\%) & 0.834 (87.7\%) & 0.842 (88.6\%) \\
UCI-CC & CC & LR & -- & 0.574 & 0.533 (92.9\%) & 0.406 (70.8\%) & 0.452 (78.7\%) & 0.522 (91.0\%) \\*
UCI-CC & CC & RF & -- & 0.698 & 0.586 (83.9\%) & 0.461 (66.0\%) & 0.476 (68.2\%) & 0.529 (75.8\%) \\*
UCI-CC & CC & GB & -- & 0.665 & 0.577 (86.7\%) & 0.522 (78.5\%) & 0.626 (94.1\%) & 0.556 (83.6\%) \\*
UCI-CC & CC & XGB & -- & 0.651 & 0.513 (78.8\%) & 0.481 (73.9\%) & 0.510 (78.4\%) & 0.465 (71.5\%) \\*
UCI-CC & CC & MLP & -- & 0.427 & 0.456 (106.9\%) & 0.490 (114.7\%) & 0.402 (94.2\%) & 0.410 (96.0\%) \\
UCI-CKD & CKD & LR & -- & 1.000 & 0.987 (98.7\%) & 1.000 (100.0\%) & 0.989 (98.9\%) & 0.981 (98.1\%) \\*
UCI-CKD & CKD & RF & -- & 1.000 & 0.993 (99.3\%) & 1.000 (100.0\%) & 0.997 (99.7\%) & 0.981 (98.1\%) \\*
UCI-CKD & CKD & GB & -- & 1.000 & 0.992 (99.2\%) & 0.999 (99.9\%) & 0.992 (99.2\%) & 0.922 (92.2\%) \\*
UCI-CKD & CKD & XGB & -- & 0.999 & 0.983 (98.5\%) & 1.000 (100.1\%) & 0.989 (99.1\%) & 0.919 (92.1\%) \\*
UCI-CKD & CKD & MLP & -- & 0.995 & 0.991 (99.6\%) & 0.998 (100.3\%) & 0.984 (98.9\%) & 0.996 (100.1\%) \\
UCI-Derm & DDC & LR & -- & 0.999 & 0.834 (83.4\%) & 0.995 (99.5\%) & 0.853 (85.3\%) & 0.781 (78.2\%) \\*
UCI-Derm & DDC & RF & -- & 0.998 & 0.872 (87.4\%) & 1.000 (100.1\%) & 0.856 (85.7\%) & 0.779 (78.1\%) \\*
UCI-Derm & DDC & GB & -- & 0.995 & 0.872 (87.7\%) & 0.997 (100.2\%) & 0.871 (87.6\%) & 0.709 (71.2\%) \\*
UCI-Derm & DDC & XGB & -- & 0.995 & 0.874 (87.8\%) & 0.998 (100.3\%) & 0.852 (85.6\%) & 0.736 (73.9\%) \\*
UCI-Derm & DDC & MLP & -- & 0.994 & 0.830 (83.5\%) & 0.996 (100.2\%) & 0.898 (90.4\%) & 0.693 (69.8\%) \\
UCI-D130 & 30d-R & LR & -- & 0.653 & 0.519 (79.5\%) & 0.571 (87.3\%) & 0.558 (85.4\%) & 0.630 (96.5\%) \\*
UCI-D130 & 30d-R & RF & -- & 0.670 & 0.513 (76.6\%) & 0.553 (82.5\%) & 0.546 (81.4\%) & 0.596 (88.9\%) \\*
UCI-D130 & 30d-R & GB & -- & 0.676 & 0.526 (77.8\%) & 0.538 (79.7\%) & 0.578 (85.5\%) & 0.582 (86.0\%) \\*
UCI-D130 & 30d-R & XGB & -- & 0.672 & 0.506 (75.4\%) & 0.571 (85.0\%) & 0.516 (76.8\%) & 0.553 (82.4\%) \\*
UCI-D130 & 30d-R & MLP & -- & 0.661 & 0.503 (76.1\%) & 0.609 (92.2\%) & 0.541 (81.9\%) & 0.604 (91.3\%) \\
UCI-D130 & Any-R & LR & -- & 0.669 & 0.619 (92.6\%) & 0.652 (97.5\%) & 0.620 (92.6\%) & 0.654 (97.8\%) \\*
UCI-D130 & Any-R & RF & -- & 0.697 & 0.606 (87.0\%) & 0.653 (93.7\%) & 0.598 (85.8\%) & 0.636 (91.3\%) \\*
UCI-D130 & Any-R & GB & -- & 0.692 & 0.625 (90.2\%) & 0.648 (93.7\%) & 0.619 (89.5\%) & 0.636 (91.9\%) \\*
UCI-D130 & Any-R & XGB & -- & 0.706 & 0.607 (86.0\%) & 0.655 (92.7\%) & 0.595 (84.3\%) & 0.633 (89.6\%) \\*
UCI-D130 & Any-R & MLP & -- & 0.688 & 0.614 (89.3\%) & 0.656 (95.4\%) & 0.622 (90.4\%) & 0.650 (94.6\%) \\
UCI-D130 & R-3 & LR & -- & 0.646 & 0.561 (86.8\%) & 0.610 (94.3\%) & 0.570 (88.3\%) & 0.579 (89.7\%) \\*
UCI-D130 & R-3 & RF & -- & 0.672 & 0.566 (84.3\%) & 0.617 (91.8\%) & 0.569 (84.7\%) & 0.611 (91.0\%) \\*
UCI-D130 & R-3 & GB & -- & 0.675 & 0.589 (87.2\%) & 0.614 (90.9\%) & 0.555 (82.2\%) & 0.621 (92.0\%) \\*
UCI-D130 & R-3 & XGB & -- & 0.687 & 0.568 (82.7\%) & 0.625 (91.0\%) & 0.571 (83.1\%) & 0.611 (88.9\%) \\*
UCI-D130 & R-3 & MLP & -- & 0.667 & 0.566 (84.8\%) & 0.607 (90.9\%) & 0.577 (86.5\%) & 0.615 (92.2\%) \\
UCI-ESD & EDR & LR & -- & 0.990 & 0.990 (99.9\%) & 0.993 (100.3\%) & 0.971 (98.0\%) & 0.963 (97.2\%) \\*
UCI-ESD & EDR & RF & -- & 0.998 & 0.988 (99.0\%) & 0.993 (99.5\%) & 0.961 (96.2\%) & 0.897 (89.9\%) \\*
UCI-ESD & EDR & GB & -- & 0.994 & 0.991 (99.8\%) & 0.984 (99.1\%) & 0.965 (97.1\%) & 0.918 (92.4\%) \\*
UCI-ESD & EDR & XGB & -- & 1.000 & 0.987 (98.7\%) & 0.983 (98.3\%) & 0.960 (96.0\%) & 0.893 (89.3\%) \\*
UCI-ESD & EDR & MLP & -- & 0.988 & 0.985 (99.6\%) & 0.932 (94.3\%) & 0.956 (96.7\%) & 0.913 (92.4\%) \\
UCI-HF & HFM & LR & 0.643 & 0.734 & 0.673 (91.6\%) & 0.750 (102.1\%) & 0.783 (106.6\%) & 0.738 (100.5\%) \\*
UCI-HF & HFM & RF & 0.800 & 0.791 & 0.648 (81.9\%) & 0.808 (102.2\%) & 0.801 (101.3\%) & 0.709 (89.6\%) \\*
UCI-HF & HFM & GB & 0.754 & 0.747 & 0.706 (94.5\%) & 0.795 (106.4\%) & 0.777 (104.0\%) & 0.573 (76.6\%) \\*
UCI-HF & HFM & XGB & 0.754 & 0.769 & 0.661 (86.0\%) & 0.820 (106.7\%) & 0.736 (95.7\%) & 0.662 (86.1\%) \\*
UCI-HF & HFM & MLP & 0.559 & 0.827 & 0.766 (92.7\%) & 0.815 (98.6\%) & 0.743 (89.9\%) & 0.770 (93.2\%) \\
UCI Hepatitis & Hep-M & LR & -- & 0.867 & 0.847 (97.7\%) & 0.840 (96.9\%) & 0.443 (51.1\%) & 0.273 (31.5\%) \\*
UCI Hepatitis & Hep-M & RF & -- & 0.903 & 0.893 (98.9\%) & 0.920 (101.8\%) & 0.853 (94.5\%) & 0.807 (89.3\%) \\*
UCI Hepatitis & Hep-M & GB & -- & 0.907 & 0.860 (94.8\%) & 0.853 (94.1\%) & 0.747 (82.3\%) & 0.853 (94.1\%) \\*
UCI Hepatitis & Hep-M & XGB & -- & 0.887 & 0.933 (105.3\%) & 0.900 (101.5\%) & 0.700 (79.0\%) & 0.800 (90.2\%) \\*
UCI Hepatitis & Hep-M & MLP & -- & 0.827 & 0.800 (96.8\%) & 0.833 (100.8\%) & 0.767 (92.7\%) & 0.533 (64.5\%) \\
UCI-ILP & LD & LR & -- & 0.733 & 0.670 (91.3\%) & 0.745 (101.6\%) & 0.610 (83.1\%) & 0.779 (106.2\%) \\*
UCI-ILP & LD & RF & -- & 0.676 & 0.683 (101.1\%) & 0.744 (110.1\%) & 0.564 (83.5\%) & 0.619 (91.7\%) \\*
UCI-ILP & LD & GB & -- & 0.648 & 0.635 (98.0\%) & 0.720 (111.0\%) & 0.610 (94.0\%) & 0.658 (101.5\%) \\*
UCI-ILP & LD & XGB & -- & 0.636 & 0.649 (102.1\%) & 0.727 (114.2\%) & 0.582 (91.4\%) & 0.560 (88.0\%) \\*
UCI-ILP & LD & MLP & -- & 0.733 & 0.706 (96.3\%) & 0.733 (100.0\%) & 0.648 (88.3\%) & 0.752 (102.6\%) \\
UCI-MM & MM & LR & -- & 0.902 & 0.878 (97.4\%) & 0.908 (100.7\%) & 0.876 (97.1\%) & 0.786 (87.2\%) \\*
UCI-MM & MM & RF & -- & 0.863 & 0.867 (100.4\%) & 0.889 (103.0\%) & 0.847 (98.1\%) & 0.601 (69.6\%) \\*
UCI-MM & MM & GB & -- & 0.894 & 0.915 (102.4\%) & 0.910 (101.8\%) & 0.891 (99.7\%) & 0.740 (82.8\%) \\*
UCI-MM & MM & XGB & -- & 0.875 & 0.883 (101.0\%) & 0.899 (102.8\%) & 0.873 (99.8\%) & 0.593 (67.8\%) \\*
UCI-MM & MM & MLP & -- & 0.894 & 0.887 (99.1\%) & 0.904 (101.0\%) & 0.880 (98.4\%) & 0.781 (87.3\%) \\
UCI-SH & HD & LR & -- & 0.896 & 0.858 (95.8\%) & 0.932 (104.0\%) & 0.874 (97.5\%) & 0.569 (63.6\%) \\*
UCI-SH & HD & RF & -- & 0.871 & 0.871 (100.0\%) & 0.901 (103.5\%) & 0.850 (97.6\%) & 0.828 (95.1\%) \\*
UCI-SH & HD & GB & -- & 0.885 & 0.810 (91.5\%) & 0.904 (102.2\%) & 0.812 (91.8\%) & 0.703 (79.4\%) \\*
UCI-SH & HD & XGB & -- & 0.857 & 0.831 (96.9\%) & 0.908 (106.0\%) & 0.846 (98.7\%) & 0.807 (94.2\%) \\*
UCI-SH & HD & MLP & -- & 0.893 & 0.889 (99.5\%) & 0.881 (98.6\%) & 0.849 (95.0\%) & 0.439 (49.1\%) \\
NHANES & Mortality & LR & -- & 0.923 & 0.593 (64.3\%) & 0.892 (96.6\%) & 0.804 (87.1\%) & 0.907 (98.2\%) \\*
NHANES & Mortality & RF & -- & 0.914 & 0.508 (55.5\%) & 0.907 (99.1\%) & 0.754 (82.4\%) & 0.894 (97.7\%) \\*
NHANES & Mortality & GB & -- & 0.923 & 0.596 (64.5\%) & 0.908 (98.4\%) & 0.772 (83.6\%) & 0.905 (98.0\%) \\*
NHANES & Mortality & XGB & -- & 0.923 & 0.466 (50.5\%) & 0.915 (99.2\%) & 0.732 (79.4\%) & 0.835 (90.5\%) \\*
NHANES & Mortality & MLP & -- & 0.915 & 0.555 (60.6\%) & 0.844 (92.2\%) & 0.783 (85.5\%) & 0.798 (87.2\%) \\
\end{longtable}
\endgroup
\par\medskip

\begingroup
\scriptsize\setlength{\tabcolsep}{2pt}\renewcommand{\arraystretch}{1.0}
\Needspace{11\baselineskip}
\begin{longtable}{@{}l l l c c c c c c@{}}
\caption{Per-dataset, per-classifier tabular downstream utility, AUPRC (with the clinical-validity layer). \utilitycolumnkey}\label{tab:supp-util-tab-auprc}\\
\toprule
\textbf{Dataset} & \textbf{Task} & \textbf{Classifier} & \textbf{Paper} & \textbf{Real} & \textbf{CTGAN} & \textbf{TVAE} & \textbf{CG} & \textbf{GC} \\
\midrule\endfirsthead
\multicolumn{9}{@{}l}{\emph{\tablename~\thetable\ (continued)}}\\
\toprule
\textbf{Dataset} & \textbf{Task} & \textbf{Classifier} & \textbf{Paper} & \textbf{Real} & \textbf{CTGAN} & \textbf{TVAE} & \textbf{CG} & \textbf{GC} \\
\midrule\endhead
\midrule\multicolumn{9}{r@{}}{\emph{continued on next page}}\\\endfoot
\bottomrule\endlastfoot
BCC & BC & LR & -- & 0.831 & 0.763 (91.9\%) & 0.743 (89.4\%) & 0.827 (99.5\%) & 0.705 (84.8\%) \\*
BCC & BC & RF & -- & 0.811 & 0.664 (81.9\%) & 0.792 (97.6\%) & 0.725 (89.4\%) & 0.844 (104.0\%) \\*
BCC & BC & GB & -- & 0.807 & 0.667 (82.6\%) & 0.827 (102.4\%) & 0.750 (92.9\%) & 0.839 (104.0\%) \\*
BCC & BC & XGB & -- & 0.754 & 0.740 (98.2\%) & 0.803 (106.6\%) & 0.766 (101.6\%) & 0.881 (116.9\%) \\*
BCC & BC & MLP & -- & 0.651 & 0.523 (80.2\%) & 0.724 (111.0\%) & 0.690 (105.9\%) & 0.636 (97.6\%) \\
CDC BRFSS & Diabetes & LR & -- & 0.393 & 0.381 (97.1\%) & 0.388 (98.7\%) & 0.326 (83.0\%) & 0.367 (93.4\%) \\*
CDC BRFSS & Diabetes & RF & -- & 0.351 & 0.337 (95.8\%) & 0.345 (98.3\%) & 0.274 (78.0\%) & 0.253 (71.9\%) \\*
CDC BRFSS & Diabetes & GB & -- & 0.420 & 0.392 (93.3\%) & 0.403 (96.0\%) & 0.336 (80.1\%) & 0.341 (81.2\%) \\*
CDC BRFSS & Diabetes & XGB & -- & 0.419 & 0.385 (91.9\%) & 0.380 (90.8\%) & 0.304 (72.7\%) & 0.304 (72.7\%) \\*
CDC BRFSS & Diabetes & MLP & -- & 0.420 & 0.392 (93.3\%) & 0.392 (93.5\%) & 0.305 (72.6\%) & 0.350 (83.4\%) \\
GBSG & BCS & LR & -- & 0.712 & 0.715 (100.4\%) & 0.706 (99.1\%) & 0.702 (98.5\%) & 0.702 (98.6\%) \\*
GBSG & BCS & RF & -- & 0.670 & 0.703 (105.0\%) & 0.715 (106.8\%) & 0.698 (104.2\%) & 0.710 (106.0\%) \\*
GBSG & BCS & GB & -- & 0.705 & 0.717 (101.7\%) & 0.715 (101.5\%) & 0.691 (98.1\%) & 0.714 (101.3\%) \\*
GBSG & BCS & XGB & -- & 0.656 & 0.695 (105.9\%) & 0.728 (110.9\%) & 0.696 (106.0\%) & 0.716 (109.1\%) \\*
GBSG & BCS & MLP & -- & 0.711 & 0.720 (101.3\%) & 0.706 (99.3\%) & 0.706 (99.4\%) & 0.691 (97.2\%) \\
METABRIC & BCS & LR & -- & 0.815 & 0.762 (93.6\%) & 0.814 (100.0\%) & 0.763 (93.6\%) & 0.812 (99.7\%) \\*
METABRIC & BCS & RF & -- & 0.777 & 0.701 (90.2\%) & 0.766 (98.5\%) & 0.745 (95.8\%) & 0.758 (97.5\%) \\*
METABRIC & BCS & GB & -- & 0.786 & 0.714 (90.8\%) & 0.781 (99.5\%) & 0.761 (96.9\%) & 0.763 (97.1\%) \\*
METABRIC & BCS & XGB & -- & 0.766 & 0.680 (88.7\%) & 0.744 (97.1\%) & 0.747 (97.5\%) & 0.722 (94.3\%) \\*
METABRIC & BCS & MLP & -- & 0.785 & 0.765 (97.4\%) & 0.801 (102.0\%) & 0.777 (98.9\%) & 0.765 (97.4\%) \\
SUPPORT2 & Death & LR & -- & 0.918 & 0.823 (89.7\%) & 0.902 (98.3\%) & 0.838 (91.3\%) & 0.872 (95.0\%) \\*
SUPPORT2 & Death & RF & -- & 0.921 & 0.771 (83.8\%) & 0.906 (98.4\%) & 0.793 (86.2\%) & 0.867 (94.1\%) \\*
SUPPORT2 & Death & GB & -- & 0.927 & 0.785 (84.7\%) & 0.905 (97.7\%) & 0.779 (84.1\%) & 0.869 (93.8\%) \\*
SUPPORT2 & Death & XGB & -- & 0.924 & 0.770 (83.3\%) & 0.908 (98.2\%) & 0.783 (84.8\%) & 0.857 (92.7\%) \\*
SUPPORT2 & Death & MLP & -- & 0.919 & 0.828 (90.1\%) & 0.911 (99.1\%) & 0.815 (88.7\%) & 0.875 (95.1\%) \\
SUPPORT2 & FO & LR & -- & 0.449 & 0.287 (64.0\%) & 0.400 (89.2\%) & 0.298 (66.3\%) & 0.302 (67.3\%) \\*
SUPPORT2 & FO & RF & -- & 0.454 & 0.275 (60.7\%) & 0.413 (91.2\%) & 0.310 (68.4\%) & 0.320 (70.5\%) \\*
SUPPORT2 & FO & GB & -- & 0.469 & 0.257 (54.7\%) & 0.410 (87.5\%) & 0.301 (64.1\%) & 0.312 (66.5\%) \\*
SUPPORT2 & FO & XGB & -- & 0.459 & 0.256 (55.8\%) & 0.399 (86.9\%) & 0.296 (64.6\%) & 0.324 (70.6\%) \\*
SUPPORT2 & FO & MLP & -- & 0.462 & 0.296 (64.1\%) & 0.410 (88.6\%) & 0.311 (67.3\%) & 0.345 (74.7\%) \\
SUPPORT2 & Mortality & LR & -- & 0.891 & 0.723 (81.1\%) & 0.861 (96.7\%) & 0.723 (81.1\%) & 0.782 (87.8\%) \\*
SUPPORT2 & Mortality & RF & -- & 0.884 & 0.676 (76.4\%) & 0.853 (96.5\%) & 0.610 (68.9\%) & 0.671 (75.8\%) \\*
SUPPORT2 & Mortality & GB & -- & 0.902 & 0.671 (74.4\%) & 0.860 (95.3\%) & 0.636 (70.5\%) & 0.660 (73.1\%) \\*
SUPPORT2 & Mortality & XGB & -- & 0.893 & 0.583 (65.3\%) & 0.835 (93.5\%) & 0.556 (62.2\%) & 0.476 (53.3\%) \\*
SUPPORT2 & Mortality & MLP & -- & 0.893 & 0.674 (75.5\%) & 0.853 (95.5\%) & 0.715 (80.0\%) & 0.713 (79.8\%) \\
UCI-CC & CC & LR & -- & 0.095 & 0.077 (81.9\%) & 0.074 (77.9\%) & 0.132 (139.1\%) & 0.082 (86.8\%) \\*
UCI-CC & CC & RF & -- & 0.194 & 0.091 (46.8\%) & 0.086 (44.4\%) & 0.123 (63.3\%) & 0.079 (40.5\%) \\*
UCI-CC & CC & GB & -- & 0.138 & 0.089 (64.4\%) & 0.072 (52.4\%) & 0.106 (76.5\%) & 0.092 (67.0\%) \\*
UCI-CC & CC & XGB & -- & 0.141 & 0.072 (51.1\%) & 0.157 (111.5\%) & 0.113 (80.4\%) & 0.063 (44.6\%) \\*
UCI-CC & CC & MLP & -- & 0.059 & 0.107 (180.2\%) & 0.067 (112.0\%) & 0.055 (92.8\%) & 0.060 (100.7\%) \\
UCI-CKD & CKD & LR & -- & 1.000 & 0.966 (96.6\%) & 1.000 (100.0\%) & 0.980 (98.0\%) & 0.965 (96.5\%) \\*
UCI-CKD & CKD & RF & -- & 1.000 & 0.986 (98.6\%) & 1.000 (100.0\%) & 0.994 (99.4\%) & 0.971 (97.1\%) \\*
UCI-CKD & CKD & GB & -- & 1.000 & 0.987 (98.7\%) & 0.999 (99.9\%) & 0.987 (98.7\%) & 0.863 (86.3\%) \\*
UCI-CKD & CKD & XGB & -- & 0.998 & 0.971 (97.3\%) & 1.000 (100.2\%) & 0.982 (98.4\%) & 0.879 (88.0\%) \\*
UCI-CKD & CKD & MLP & -- & 0.992 & 0.982 (99.0\%) & 0.997 (100.4\%) & 0.960 (96.8\%) & 0.994 (100.1\%) \\
UCI-Derm & DDC & LR & -- & 0.997 & 0.629 (63.1\%) & 0.978 (98.2\%) & 0.508 (51.0\%) & 0.513 (51.5\%) \\*
UCI-Derm & DDC & RF & -- & 0.991 & 0.604 (61.0\%) & 0.998 (100.7\%) & 0.591 (59.6\%) & 0.472 (47.7\%) \\*
UCI-Derm & DDC & GB & -- & 0.976 & 0.607 (62.2\%) & 0.984 (100.8\%) & 0.596 (61.1\%) & 0.447 (45.8\%) \\*
UCI-Derm & DDC & XGB & -- & 0.974 & 0.599 (61.5\%) & 0.993 (101.9\%) & 0.578 (59.3\%) & 0.387 (39.7\%) \\*
UCI-Derm & DDC & MLP & -- & 0.973 & 0.527 (54.1\%) & 0.984 (101.2\%) & 0.607 (62.3\%) & 0.350 (36.0\%) \\
UCI-D130 & 30d-R & LR & -- & 0.203 & 0.116 (57.2\%) & 0.171 (83.9\%) & 0.135 (66.5\%) & 0.194 (95.4\%) \\*
UCI-D130 & 30d-R & RF & -- & 0.218 & 0.113 (51.9\%) & 0.146 (67.2\%) & 0.127 (58.4\%) & 0.150 (68.8\%) \\*
UCI-D130 & 30d-R & GB & -- & 0.227 & 0.115 (50.9\%) & 0.126 (55.6\%) & 0.150 (66.1\%) & 0.147 (65.0\%) \\*
UCI-D130 & 30d-R & XGB & -- & 0.219 & 0.112 (51.2\%) & 0.159 (72.5\%) & 0.119 (54.6\%) & 0.133 (61.0\%) \\*
UCI-D130 & 30d-R & MLP & -- & 0.211 & 0.115 (54.3\%) & 0.179 (85.1\%) & 0.131 (62.1\%) & 0.146 (69.3\%) \\
UCI-D130 & Any-R & LR & -- & 0.632 & 0.588 (93.0\%) & 0.621 (98.2\%) & 0.579 (91.5\%) & 0.619 (97.8\%) \\*
UCI-D130 & Any-R & RF & -- & 0.657 & 0.547 (83.2\%) & 0.600 (91.4\%) & 0.536 (81.6\%) & 0.587 (89.4\%) \\*
UCI-D130 & Any-R & GB & -- & 0.653 & 0.574 (87.8\%) & 0.596 (91.2\%) & 0.564 (86.3\%) & 0.598 (91.5\%) \\*
UCI-D130 & Any-R & XGB & -- & 0.668 & 0.558 (83.6\%) & 0.608 (91.0\%) & 0.541 (81.0\%) & 0.583 (87.3\%) \\*
UCI-D130 & Any-R & MLP & -- & 0.653 & 0.567 (86.8\%) & 0.621 (95.1\%) & 0.573 (87.8\%) & 0.616 (94.3\%) \\
UCI-D130 & R-3 & LR & -- & 0.445 & 0.382 (85.8\%) & 0.416 (93.3\%) & 0.382 (85.8\%) & 0.401 (89.9\%) \\*
UCI-D130 & R-3 & RF & -- & 0.467 & 0.380 (81.4\%) & 0.415 (88.9\%) & 0.381 (81.6\%) & 0.410 (87.8\%) \\*
UCI-D130 & R-3 & GB & -- & 0.474 & 0.396 (83.4\%) & 0.419 (88.2\%) & 0.373 (78.6\%) & 0.418 (88.2\%) \\*
UCI-D130 & R-3 & XGB & -- & 0.487 & 0.381 (78.2\%) & 0.422 (86.7\%) & 0.380 (78.1\%) & 0.407 (83.5\%) \\*
UCI-D130 & R-3 & MLP & -- & 0.466 & 0.382 (81.8\%) & 0.416 (89.3\%) & 0.386 (82.7\%) & 0.410 (88.0\%) \\
UCI-ESD & EDR & LR & -- & 0.994 & 0.994 (100.0\%) & 0.996 (100.2\%) & 0.983 (98.8\%) & 0.980 (98.5\%) \\*
UCI-ESD & EDR & RF & -- & 0.999 & 0.992 (99.3\%) & 0.995 (99.7\%) & 0.978 (97.9\%) & 0.942 (94.3\%) \\*
UCI-ESD & EDR & GB & -- & 0.997 & 0.995 (99.8\%) & 0.992 (99.5\%) & 0.980 (98.3\%) & 0.956 (95.9\%) \\*
UCI-ESD & EDR & XGB & -- & 1.000 & 0.992 (99.2\%) & 0.992 (99.2\%) & 0.976 (97.6\%) & 0.943 (94.3\%) \\*
UCI-ESD & EDR & MLP & -- & 0.994 & 0.992 (99.8\%) & 0.960 (96.6\%) & 0.973 (98.0\%) & 0.946 (95.2\%) \\
UCI-HF & HFM & LR & 0.495 & 0.591 & 0.418 (70.8\%) & 0.573 (96.9\%) & 0.740 (125.1\%) & 0.657 (111.1\%) \\*
UCI-HF & HFM & RF & 0.657 & 0.580 & 0.491 (84.6\%) & 0.745 (128.5\%) & 0.735 (126.7\%) & 0.565 (97.4\%) \\*
UCI-HF & HFM & GB & 0.594 & 0.548 & 0.513 (93.6\%) & 0.738 (134.6\%) & 0.702 (128.2\%) & 0.459 (83.8\%) \\*
UCI-HF & HFM & XGB & 0.594 & 0.569 & 0.539 (94.9\%) & 0.725 (127.6\%) & 0.606 (106.6\%) & 0.552 (97.1\%) \\*
UCI-HF & HFM & MLP & 0.750 & 0.707 & 0.605 (85.6\%) & 0.685 (96.9\%) & 0.565 (79.9\%) & 0.623 (88.2\%) \\
UCI Hepatitis & Hep-M & LR & -- & 0.968 & 0.963 (99.5\%) & 0.960 (99.2\%) & 0.866 (89.4\%) & 0.715 (73.9\%) \\*
UCI Hepatitis & Hep-M & RF & -- & 0.977 & 0.976 (99.8\%) & 0.981 (100.3\%) & 0.965 (98.7\%) & 0.950 (97.3\%) \\*
UCI Hepatitis & Hep-M & GB & -- & 0.981 & 0.965 (98.4\%) & 0.965 (98.4\%) & 0.925 (94.3\%) & 0.963 (98.2\%) \\*
UCI Hepatitis & Hep-M & XGB & -- & 0.974 & 0.986 (101.2\%) & 0.977 (100.4\%) & 0.915 (94.0\%) & 0.945 (97.0\%) \\*
UCI Hepatitis & Hep-M & MLP & -- & 0.958 & 0.947 (99.0\%) & 0.962 (100.5\%) & 0.940 (98.2\%) & 0.859 (89.7\%) \\
UCI-ILP & LD & LR & -- & 0.517 & 0.448 (86.8\%) & 0.489 (94.6\%) & 0.381 (73.7\%) & 0.536 (103.7\%) \\*
UCI-ILP & LD & RF & -- & 0.410 & 0.463 (112.9\%) & 0.467 (113.8\%) & 0.396 (96.4\%) & 0.388 (94.5\%) \\*
UCI-ILP & LD & GB & -- & 0.357 & 0.369 (103.2\%) & 0.456 (127.5\%) & 0.419 (117.2\%) & 0.414 (115.9\%) \\*
UCI-ILP & LD & XGB & -- & 0.382 & 0.368 (96.4\%) & 0.468 (122.7\%) & 0.382 (100.0\%) & 0.327 (85.5\%) \\*
UCI-ILP & LD & MLP & -- & 0.514 & 0.490 (95.3\%) & 0.480 (93.4\%) & 0.440 (85.6\%) & 0.510 (99.3\%) \\
UCI-MM & MM & LR & -- & 0.882 & 0.851 (96.5\%) & 0.893 (101.3\%) & 0.847 (96.0\%) & 0.769 (87.2\%) \\*
UCI-MM & MM & RF & -- & 0.801 & 0.826 (103.0\%) & 0.831 (103.8\%) & 0.781 (97.5\%) & 0.523 (65.2\%) \\*
UCI-MM & MM & GB & -- & 0.833 & 0.891 (107.0\%) & 0.891 (107.1\%) & 0.848 (101.8\%) & 0.678 (81.5\%) \\*
UCI-MM & MM & XGB & -- & 0.786 & 0.872 (110.9\%) & 0.877 (111.6\%) & 0.842 (107.1\%) & 0.540 (68.7\%) \\*
UCI-MM & MM & MLP & -- & 0.875 & 0.859 (98.2\%) & 0.886 (101.3\%) & 0.853 (97.6\%) & 0.785 (89.8\%) \\
UCI-SH & HD & LR & -- & 0.865 & 0.823 (95.2\%) & 0.919 (106.3\%) & 0.850 (98.3\%) & 0.525 (60.7\%) \\*
UCI-SH & HD & RF & -- & 0.810 & 0.802 (99.1\%) & 0.867 (107.1\%) & 0.762 (94.1\%) & 0.778 (96.1\%) \\*
UCI-SH & HD & GB & -- & 0.858 & 0.791 (92.2\%) & 0.879 (102.5\%) & 0.741 (86.4\%) & 0.701 (81.8\%) \\*
UCI-SH & HD & XGB & -- & 0.803 & 0.824 (102.6\%) & 0.906 (112.9\%) & 0.772 (96.1\%) & 0.749 (93.2\%) \\*
UCI-SH & HD & MLP & -- & 0.875 & 0.884 (101.0\%) & 0.867 (99.0\%) & 0.850 (97.2\%) & 0.444 (50.7\%) \\
NHANES & Mortality & LR & -- & 0.761 & 0.263 (34.5\%) & 0.704 (92.5\%) & 0.466 (61.3\%) & 0.709 (93.1\%) \\*
NHANES & Mortality & RF & -- & 0.748 & 0.188 (25.1\%) & 0.720 (96.2\%) & 0.367 (49.1\%) & 0.660 (88.2\%) \\*
NHANES & Mortality & GB & -- & 0.773 & 0.261 (33.8\%) & 0.731 (94.7\%) & 0.404 (52.2\%) & 0.712 (92.2\%) \\*
NHANES & Mortality & XGB & -- & 0.780 & 0.183 (23.5\%) & 0.751 (96.2\%) & 0.380 (48.7\%) & 0.608 (77.9\%) \\*
NHANES & Mortality & MLP & -- & 0.747 & 0.225 (30.1\%) & 0.504 (67.5\%) & 0.430 (57.5\%) & 0.600 (80.3\%) \\
\end{longtable}
\begin{longtable}{@{}l l l c c c c c c@{}}
\caption{Per-dataset, per-classifier time-series (ICU) downstream utility, AUROC (with the clinical-validity layer). \utilitycolumnkey}\label{tab:supp-util-ts-auroc}\\
\toprule
\textbf{Dataset} & \textbf{Task} & \textbf{Classifier} & \textbf{Paper} & \textbf{Real} & \textbf{CTGAN} & \textbf{TVAE} & \textbf{CG} & \textbf{GC} \\
\midrule\endfirsthead
\multicolumn{9}{@{}l}{\emph{\tablename~\thetable\ (continued)}}\\
\toprule
\textbf{Dataset} & \textbf{Task} & \textbf{Classifier} & \textbf{Paper} & \textbf{Real} & \textbf{CTGAN} & \textbf{TVAE} & \textbf{CG} & \textbf{GC} \\
\midrule\endhead
\midrule\multicolumn{9}{r@{}}{\emph{continued on next page}}\\\endfoot
\bottomrule\endlastfoot
MIMIC-III & HFM & LR & 0.842 & 0.777 & 0.533 (68.5\%) & 0.816 (105.0\%) & 0.556 (71.5\%) & 0.824 (106.0\%) \\*
MIMIC-III & HFM & RF & -- & 0.858 & 0.562 (65.5\%) & 0.852 (99.3\%) & 0.462 (53.9\%) & 0.763 (89.0\%) \\*
MIMIC-III & HFM & GB & -- & 0.802 & 0.339 (42.3\%) & 0.785 (97.9\%) & 0.406 (50.6\%) & 0.717 (89.4\%) \\*
MIMIC-III & HFM & XGB & -- & 0.815 & 0.578 (71.0\%) & 0.810 (99.5\%) & 0.466 (57.3\%) & 0.719 (88.3\%) \\*
MIMIC-III & HFM & MLP & -- & 0.472 & 0.388 (82.2\%) & 0.787 (166.7\%) & 0.417 (88.4\%) & 0.753 (159.4\%) \\
MIMIC-III & Hosp-R & LR & 0.580 & 0.611 & 0.533 (87.3\%) & 0.608 (99.6\%) & 0.544 (89.1\%) & 0.600 (98.3\%) \\*
MIMIC-III & Hosp-R & RF & 0.680 & 0.616 & 0.522 (84.9\%) & 0.622 (101.0\%) & 0.499 (81.1\%) & 0.484 (78.6\%) \\*
MIMIC-III & Hosp-R & GB & 0.720 & 0.606 & 0.545 (90.0\%) & 0.602 (99.4\%) & 0.533 (88.1\%) & 0.531 (87.7\%) \\*
MIMIC-III & Hosp-R & XGB & 0.740 & 0.575 & 0.480 (83.4\%) & 0.566 (98.3\%) & 0.500 (86.9\%) & 0.475 (82.5\%) \\*
MIMIC-III & Hosp-R & MLP & -- & 0.591 & 0.482 (81.6\%) & 0.582 (98.5\%) & 0.511 (86.6\%) & 0.473 (80.1\%) \\
MIMIC-III & LOS & LR & -- & 0.739 & 0.648 (87.7\%) & 0.668 (90.5\%) & 0.649 (87.9\%) & 0.699 (94.7\%) \\*
MIMIC-III & LOS & RF & -- & 0.765 & 0.637 (83.3\%) & 0.715 (93.5\%) & 0.677 (88.5\%) & 0.575 (75.2\%) \\*
MIMIC-III & LOS & GB & -- & 0.772 & 0.636 (82.4\%) & 0.729 (94.3\%) & 0.681 (88.2\%) & 0.649 (84.0\%) \\*
MIMIC-III & LOS & XGB & -- & 0.764 & 0.558 (73.0\%) & 0.698 (91.3\%) & 0.608 (79.6\%) & 0.538 (70.4\%) \\*
MIMIC-III & LOS & MLP & -- & 0.746 & 0.592 (79.4\%) & 0.684 (91.6\%) & 0.620 (83.1\%) & 0.599 (80.2\%) \\
MIMIC-III & ICU-R & LR & 0.570 & 0.614 & 0.561 (91.5\%) & 0.600 (97.8\%) & 0.513 (83.7\%) & 0.552 (90.0\%) \\*
MIMIC-III & ICU-R & RF & 0.600 & 0.612 & 0.536 (87.7\%) & 0.606 (99.1\%) & 0.501 (81.9\%) & 0.517 (84.5\%) \\*
MIMIC-III & ICU-R & GB & 0.620 & 0.612 & 0.543 (88.8\%) & 0.601 (98.2\%) & 0.519 (84.9\%) & 0.541 (88.5\%) \\*
MIMIC-III & ICU-R & XGB & 0.600 & 0.577 & 0.475 (82.3\%) & 0.574 (99.5\%) & 0.484 (83.8\%) & 0.483 (83.7\%) \\*
MIMIC-III & ICU-R & MLP & -- & 0.591 & 0.494 (83.5\%) & 0.581 (98.2\%) & 0.470 (79.6\%) & 0.468 (79.1\%) \\
MIMIC-III & COPD-M & LR & -- & 0.697 & 0.444 (63.6\%) & 0.656 (94.1\%) & 0.517 (74.2\%) & 0.573 (82.2\%) \\*
MIMIC-III & COPD-M & RF & -- & 0.728 & 0.392 (53.8\%) & 0.670 (92.1\%) & 0.449 (61.7\%) & 0.523 (71.9\%) \\*
MIMIC-III & COPD-M & GB & -- & 0.704 & 0.428 (60.9\%) & 0.628 (89.2\%) & 0.408 (58.0\%) & 0.495 (70.3\%) \\*
MIMIC-III & COPD-M & XGB & -- & 0.713 & 0.425 (59.6\%) & 0.632 (88.6\%) & 0.459 (64.3\%) & 0.552 (77.5\%) \\*
MIMIC-III & COPD-M & MLP & -- & 0.716 & 0.373 (52.1\%) & 0.594 (83.0\%) & 0.389 (54.4\%) & 0.542 (75.7\%) \\
MIMIC-III & Hosp-M & LR & -- & 0.820 & 0.700 (85.4\%) & 0.750 (91.5\%) & 0.670 (81.7\%) & 0.640 (78.0\%) \\*
MIMIC-III & Hosp-M & RF & -- & 0.830 & 0.690 (83.1\%) & 0.770 (92.8\%) & 0.670 (80.7\%) & 0.620 (74.7\%) \\*
MIMIC-III & Hosp-M & GB & -- & 0.840 & 0.710 (84.5\%) & 0.780 (92.9\%) & 0.680 (81.0\%) & 0.650 (77.4\%) \\*
MIMIC-III & Hosp-M & MLP & -- & 0.850 & 0.660 (77.6\%) & 0.790 (92.9\%) & 0.640 (75.3\%) & 0.580 (68.2\%) \\
MIMIC-IV & COPD-M & LR & -- & 0.833 & 0.590 (70.9\%) & 0.772 (92.7\%) & 0.569 (68.3\%) & 0.663 (79.6\%) \\*
MIMIC-IV & COPD-M & RF & -- & 0.816 & 0.564 (69.1\%) & 0.768 (94.1\%) & 0.573 (70.2\%) & 0.585 (71.6\%) \\*
MIMIC-IV & COPD-M & GB & -- & 0.829 & 0.569 (68.6\%) & 0.773 (93.3\%) & 0.524 (63.2\%) & 0.545 (65.8\%) \\*
MIMIC-IV & COPD-M & XGB & -- & 0.812 & 0.527 (64.8\%) & 0.775 (95.4\%) & 0.497 (61.1\%) & 0.531 (65.3\%) \\*
MIMIC-IV & COPD-M & MLP & -- & 0.847 & 0.530 (62.6\%) & 0.761 (89.9\%) & 0.565 (66.7\%) & 0.462 (54.5\%) \\
MIMIC-IV & HFM & LR & -- & 0.821 & 0.642 (78.2\%) & 0.757 (92.2\%) & 0.696 (84.7\%) & 0.728 (88.7\%) \\*
MIMIC-IV & HFM & RF & -- & 0.829 & 0.574 (69.2\%) & 0.773 (93.3\%) & 0.649 (78.3\%) & 0.582 (70.2\%) \\*
MIMIC-IV & HFM & GB & -- & 0.839 & 0.535 (63.8\%) & 0.786 (93.7\%) & 0.657 (78.3\%) & 0.588 (70.1\%) \\*
MIMIC-IV & HFM & XGB & 0.820 & 0.828 & 0.474 (57.3\%) & 0.780 (94.2\%) & 0.542 (65.5\%) & 0.494 (59.6\%) \\*
MIMIC-IV & HFM & MLP & -- & 0.815 & 0.549 (67.4\%) & 0.742 (91.1\%) & 0.615 (75.5\%) & 0.413 (50.6\%) \\
MIMIC-IV & Hosp-R & LR & 0.675 & 0.620 & 0.528 (85.2\%) & 0.510 (82.4\%) & 0.491 (79.3\%) & 0.492 (79.4\%) \\*
MIMIC-IV & Hosp-R & RF & -- & 0.632 & 0.515 (81.5\%) & 0.521 (82.4\%) & 0.510 (80.7\%) & 0.512 (81.0\%) \\*
MIMIC-IV & Hosp-R & GB & -- & 0.627 & 0.519 (82.8\%) & 0.520 (83.0\%) & 0.503 (80.2\%) & 0.531 (84.6\%) \\*
MIMIC-IV & Hosp-R & XGB & 0.696 & 0.624 & 0.506 (81.1\%) & 0.517 (82.9\%) & 0.515 (82.5\%) & 0.516 (82.8\%) \\*
MIMIC-IV & Hosp-R & MLP & -- & 0.607 & 0.528 (87.1\%) & 0.503 (82.9\%) & 0.490 (80.8\%) & 0.503 (82.9\%) \\
MIMIC-IV & LOS & LR & -- & 0.815 & 0.801 (98.3\%) & 0.756 (92.8\%) & 0.794 (97.5\%) & 0.779 (95.7\%) \\*
MIMIC-IV & LOS & RF & -- & 0.831 & 0.789 (95.0\%) & 0.776 (93.4\%) & 0.788 (94.8\%) & 0.740 (89.1\%) \\*
MIMIC-IV & LOS & GB & -- & 0.829 & 0.808 (97.5\%) & 0.780 (94.1\%) & 0.806 (97.2\%) & 0.766 (92.3\%) \\*
MIMIC-IV & LOS & XGB & 0.860 & 0.835 & 0.782 (93.7\%) & 0.769 (92.1\%) & 0.775 (92.8\%) & 0.712 (85.3\%) \\*
MIMIC-IV & LOS & MLP & -- & 0.831 & 0.791 (95.1\%) & 0.748 (89.9\%) & 0.779 (93.7\%) & 0.752 (90.5\%) \\
MIMIC-IV & ICU-M & LR & -- & 0.889 & 0.782 (88.0\%) & 0.854 (96.0\%) & 0.785 (88.2\%) & 0.810 (91.1\%) \\*
MIMIC-IV & ICU-M & RF & -- & 0.892 & 0.773 (86.7\%) & 0.858 (96.2\%) & 0.764 (85.7\%) & 0.683 (76.7\%) \\*
MIMIC-IV & ICU-M & GB & -- & 0.897 & 0.799 (89.0\%) & 0.867 (96.6\%) & 0.793 (88.5\%) & 0.769 (85.7\%) \\*
MIMIC-IV & ICU-M & XGB & 0.870 & 0.897 & 0.634 (70.7\%) & 0.863 (96.2\%) & 0.649 (72.3\%) & 0.527 (58.7\%) \\*
MIMIC-IV & ICU-M & MLP & -- & 0.898 & 0.696 (77.5\%) & 0.861 (95.9\%) & 0.738 (82.1\%) & 0.588 (65.4\%) \\
MIMIC-IV & ICU-R & LR & 0.570 & 0.650 & 0.500 (77.0\%) & 0.525 (80.9\%) & 0.507 (78.1\%) & 0.551 (84.8\%) \\*
MIMIC-IV & ICU-R & RF & 0.600 & 0.660 & 0.509 (77.2\%) & 0.659 (99.8\%) & 0.524 (79.3\%) & 0.493 (74.7\%) \\*
MIMIC-IV & ICU-R & GB & 0.620 & 0.667 & 0.492 (73.8\%) & 0.641 (96.0\%) & 0.497 (74.5\%) & 0.532 (79.8\%) \\*
MIMIC-IV & ICU-R & XGB & 0.600 & 0.614 & 0.459 (74.8\%) & 0.649 (105.7\%) & 0.516 (84.1\%) & 0.512 (83.4\%) \\*
MIMIC-IV & ICU-R & MLP & -- & 0.628 & 0.492 (78.3\%) & 0.573 (91.2\%) & 0.505 (80.3\%) & 0.504 (80.2\%) \\
eICU & COPD-M & LR & -- & 0.801 & 0.710 (88.7\%) & 0.763 (95.3\%) & 0.676 (84.4\%) & 0.638 (79.7\%) \\*
eICU & COPD-M & RF & -- & 0.801 & 0.536 (66.9\%) & 0.745 (93.1\%) & 0.598 (74.7\%) & 0.604 (75.4\%) \\*
eICU & COPD-M & GB & -- & 0.800 & 0.491 (61.3\%) & 0.747 (93.3\%) & 0.548 (68.5\%) & 0.517 (64.6\%) \\*
eICU & COPD-M & XGB & -- & 0.780 & 0.509 (65.3\%) & 0.728 (93.3\%) & 0.535 (68.5\%) & 0.486 (62.3\%) \\*
eICU & COPD-M & MLP & -- & 0.787 & 0.536 (68.1\%) & 0.764 (97.1\%) & 0.621 (78.9\%) & 0.492 (62.5\%) \\
eICU & HFM & LR & -- & 0.747 & 0.666 (89.1\%) & 0.733 (98.0\%) & 0.638 (85.3\%) & 0.737 (98.7\%) \\*
eICU & HFM & RF & -- & 0.753 & 0.633 (84.1\%) & 0.712 (94.5\%) & 0.622 (82.6\%) & 0.689 (91.4\%) \\*
eICU & HFM & GB & -- & 0.750 & 0.616 (82.1\%) & 0.713 (95.1\%) & 0.592 (78.9\%) & 0.683 (91.1\%) \\*
eICU & HFM & XGB & -- & 0.719 & 0.558 (77.7\%) & 0.702 (97.7\%) & 0.545 (75.9\%) & 0.585 (81.4\%) \\*
eICU & HFM & MLP & -- & 0.724 & 0.586 (81.0\%) & 0.712 (98.3\%) & 0.593 (81.9\%) & 0.612 (84.6\%) \\
eICU & LOS & LR & -- & 0.746 & 0.716 (96.0\%) & 0.725 (97.1\%) & 0.719 (96.3\%) & 0.709 (95.0\%) \\*
eICU & LOS & RF & -- & 0.762 & 0.697 (91.4\%) & 0.729 (95.6\%) & 0.699 (91.7\%) & 0.620 (81.4\%) \\*
eICU & LOS & GB & -- & 0.763 & 0.719 (94.2\%) & 0.736 (96.5\%) & 0.720 (94.4\%) & 0.699 (91.6\%) \\*
eICU & LOS & XGB & -- & 0.747 & 0.636 (85.1\%) & 0.719 (96.3\%) & 0.638 (85.3\%) & 0.573 (76.6\%) \\*
eICU & LOS & MLP & -- & 0.757 & 0.693 (91.5\%) & 0.706 (93.2\%) & 0.696 (91.9\%) & 0.641 (84.6\%) \\
eICU & Mortality & LR & -- & 0.888 & 0.879 (99.0\%) & 0.802 (90.3\%) & 0.878 (98.9\%) & 0.850 (95.7\%) \\*
eICU & Mortality & RF & -- & 0.900 & 0.875 (97.2\%) & 0.855 (95.0\%) & 0.870 (96.7\%) & 0.723 (80.3\%) \\*
eICU & Mortality & GB & -- & 0.901 & 0.887 (98.4\%) & 0.868 (96.3\%) & 0.882 (97.8\%) & 0.821 (91.0\%) \\*
eICU & Mortality & XGB & -- & 0.903 & 0.847 (93.8\%) & 0.874 (96.7\%) & 0.852 (94.3\%) & 0.557 (61.7\%) \\*
eICU & Mortality & MLP & -- & 0.899 & 0.863 (96.0\%) & 0.845 (94.0\%) & 0.866 (96.3\%) & 0.733 (81.6\%) \\
eICU & Readmission & LR & -- & 0.665 & 0.585 (87.9\%) & 0.589 (88.6\%) & 0.562 (84.4\%) & 0.585 (87.8\%) \\*
eICU & Readmission & RF & 0.680 & 0.706 & 0.597 (84.5\%) & 0.619 (87.7\%) & 0.578 (81.8\%) & 0.489 (69.3\%) \\*
eICU & Readmission & GB & -- & 0.707 & 0.632 (89.3\%) & 0.621 (87.9\%) & 0.612 (86.5\%) & 0.557 (78.8\%) \\*
eICU & Readmission & XGB & -- & 0.718 & 0.575 (80.2\%) & 0.615 (85.7\%) & 0.569 (79.3\%) & 0.506 (70.6\%) \\*
eICU & Readmission & MLP & -- & 0.679 & 0.584 (86.0\%) & 0.603 (88.8\%) & 0.559 (82.3\%) & 0.464 (68.3\%) \\
\end{longtable}
\endgroup
\par\medskip

\begingroup
\scriptsize\setlength{\tabcolsep}{2pt}\renewcommand{\arraystretch}{1.0}
\Needspace{11\baselineskip}
\begin{longtable}{@{}l l l c c c c c c@{}}
\caption{Per-dataset, per-classifier time-series (ICU) downstream utility, AUPRC (with the clinical-validity layer). \utilitycolumnkey}\label{tab:supp-util-ts-auprc}\\
\toprule
\textbf{Dataset} & \textbf{Task} & \textbf{Classifier} & \textbf{Paper} & \textbf{Real} & \textbf{CTGAN} & \textbf{TVAE} & \textbf{CG} & \textbf{GC} \\
\midrule\endfirsthead
\multicolumn{9}{@{}l}{\emph{\tablename~\thetable\ (continued)}}\\
\toprule
\textbf{Dataset} & \textbf{Task} & \textbf{Classifier} & \textbf{Paper} & \textbf{Real} & \textbf{CTGAN} & \textbf{TVAE} & \textbf{CG} & \textbf{GC} \\
\midrule\endhead
\midrule\multicolumn{9}{r@{}}{\emph{continued on next page}}\\\endfoot
\bottomrule\endlastfoot
MIMIC-III & HFM & LR & -- & 0.413 & 0.136 (32.9\%) & 0.459 (111.1\%) & 0.180 (43.5\%) & 0.411 (99.4\%) \\*
MIMIC-III & HFM & RF & -- & 0.548 & 0.136 (24.9\%) & 0.493 (90.0\%) & 0.110 (20.1\%) & 0.336 (61.4\%) \\*
MIMIC-III & HFM & GB & -- & 0.509 & 0.089 (17.4\%) & 0.415 (81.6\%) & 0.102 (20.1\%) & 0.316 (62.1\%) \\*
MIMIC-III & HFM & XGB & -- & 0.475 & 0.149 (31.4\%) & 0.465 (97.9\%) & 0.114 (24.0\%) & 0.290 (61.1\%) \\*
MIMIC-III & HFM & MLP & -- & 0.122 & 0.123 (100.6\%) & 0.435 (355.8\%) & 0.110 (89.7\%) & 0.325 (265.5\%) \\
MIMIC-III & Hosp-R & LR & -- & 0.078 & 0.063 (80.6\%) & 0.077 (98.9\%) & 0.064 (82.8\%) & 0.070 (90.6\%) \\*
MIMIC-III & Hosp-R & RF & -- & 0.079 & 0.056 (70.9\%) & 0.082 (104.2\%) & 0.051 (64.2\%) & 0.054 (68.6\%) \\*
MIMIC-III & Hosp-R & GB & -- & 0.077 & 0.065 (84.5\%) & 0.079 (103.0\%) & 0.060 (77.5\%) & 0.058 (75.4\%) \\*
MIMIC-III & Hosp-R & XGB & -- & 0.072 & 0.053 (72.8\%) & 0.079 (109.1\%) & 0.056 (77.5\%) & 0.055 (76.7\%) \\*
MIMIC-III & Hosp-R & MLP & -- & 0.073 & 0.052 (70.9\%) & 0.075 (103.4\%) & 0.056 (76.6\%) & 0.050 (68.3\%) \\
MIMIC-III & LOS & LR & -- & 0.340 & 0.254 (74.8\%) & 0.268 (78.6\%) & 0.244 (71.9\%) & 0.298 (87.5\%) \\*
MIMIC-III & LOS & RF & -- & 0.376 & 0.237 (63.0\%) & 0.292 (77.7\%) & 0.267 (71.0\%) & 0.187 (49.9\%) \\*
MIMIC-III & LOS & GB & -- & 0.387 & 0.259 (67.0\%) & 0.317 (81.9\%) & 0.280 (72.3\%) & 0.269 (69.6\%) \\*
MIMIC-III & LOS & XGB & -- & 0.396 & 0.212 (53.7\%) & 0.277 (69.9\%) & 0.244 (61.7\%) & 0.193 (48.7\%) \\*
MIMIC-III & LOS & MLP & -- & 0.370 & 0.227 (61.4\%) & 0.292 (78.9\%) & 0.246 (66.5\%) & 0.249 (67.3\%) \\
MIMIC-III & ICU-R & LR & -- & 0.149 & 0.123 (82.7\%) & 0.134 (90.0\%) & 0.105 (70.6\%) & 0.118 (79.4\%) \\*
MIMIC-III & ICU-R & RF & -- & 0.134 & 0.108 (80.9\%) & 0.139 (104.2\%) & 0.096 (72.0\%) & 0.104 (77.8\%) \\*
MIMIC-III & ICU-R & GB & -- & 0.143 & 0.116 (81.2\%) & 0.133 (93.1\%) & 0.104 (72.8\%) & 0.116 (80.6\%) \\*
MIMIC-III & ICU-R & XGB & -- & 0.128 & 0.093 (72.6\%) & 0.132 (103.3\%) & 0.095 (74.0\%) & 0.095 (74.6\%) \\*
MIMIC-III & ICU-R & MLP & -- & 0.131 & 0.097 (74.1\%) & 0.139 (106.0\%) & 0.094 (71.8\%) & 0.093 (71.1\%) \\
MIMIC-III & COPD-M & LR & -- & 0.296 & 0.146 (49.4\%) & 0.273 (92.0\%) & 0.168 (56.6\%) & 0.225 (75.9\%) \\*
MIMIC-III & COPD-M & RF & -- & 0.355 & 0.113 (31.8\%) & 0.237 (66.7\%) & 0.123 (34.5\%) & 0.170 (47.9\%) \\*
MIMIC-III & COPD-M & GB & -- & 0.334 & 0.124 (37.0\%) & 0.209 (62.6\%) & 0.117 (34.9\%) & 0.164 (49.0\%) \\*
MIMIC-III & COPD-M & XGB & -- & 0.353 & 0.122 (34.4\%) & 0.203 (57.6\%) & 0.134 (37.8\%) & 0.170 (48.1\%) \\*
MIMIC-III & COPD-M & MLP & -- & 0.376 & 0.108 (28.8\%) & 0.210 (55.8\%) & 0.114 (30.2\%) & 0.220 (58.5\%) \\
MIMIC-III & Hosp-M & LR & -- & 0.440 & 0.290 (65.9\%) & 0.340 (77.3\%) & 0.260 (59.1\%) & 0.230 (52.3\%) \\*
MIMIC-III & Hosp-M & RF & -- & 0.460 & 0.270 (58.7\%) & 0.350 (76.1\%) & 0.250 (54.3\%) & 0.200 (43.5\%) \\*
MIMIC-III & Hosp-M & GB & -- & 0.480 & 0.300 (62.5\%) & 0.380 (79.2\%) & 0.270 (56.3\%) & 0.240 (50.0\%) \\*
MIMIC-III & Hosp-M & MLP & -- & 0.490 & 0.220 (44.9\%) & 0.360 (73.5\%) & 0.200 (40.8\%) & 0.170 (34.7\%) \\
MIMIC-IV & COPD-M & LR & -- & 0.527 & 0.268 (51.0\%) & 0.389 (73.8\%) & 0.257 (48.8\%) & 0.312 (59.3\%) \\*
MIMIC-IV & COPD-M & RF & -- & 0.488 & 0.203 (41.5\%) & 0.415 (84.9\%) & 0.207 (42.5\%) & 0.261 (53.3\%) \\*
MIMIC-IV & COPD-M & GB & -- & 0.495 & 0.234 (47.3\%) & 0.411 (83.1\%) & 0.228 (46.0\%) & 0.209 (42.2\%) \\*
MIMIC-IV & COPD-M & XGB & -- & 0.485 & 0.205 (42.3\%) & 0.411 (84.8\%) & 0.188 (38.8\%) & 0.208 (42.9\%) \\*
MIMIC-IV & COPD-M & MLP & -- & 0.565 & 0.192 (34.0\%) & 0.399 (70.5\%) & 0.262 (46.3\%) & 0.211 (37.3\%) \\
MIMIC-IV & HFM & LR & -- & 0.471 & 0.255 (54.2\%) & 0.356 (75.6\%) & 0.289 (61.5\%) & 0.344 (73.1\%) \\*
MIMIC-IV & HFM & RF & -- & 0.460 & 0.162 (35.2\%) & 0.365 (79.3\%) & 0.202 (43.9\%) & 0.169 (36.6\%) \\*
MIMIC-IV & HFM & GB & -- & 0.492 & 0.166 (33.8\%) & 0.390 (79.4\%) & 0.245 (49.9\%) & 0.231 (47.1\%) \\*
MIMIC-IV & HFM & XGB & -- & 0.482 & 0.143 (29.6\%) & 0.389 (80.7\%) & 0.181 (37.7\%) & 0.154 (31.9\%) \\*
MIMIC-IV & HFM & MLP & -- & 0.466 & 0.177 (38.0\%) & 0.362 (77.8\%) & 0.231 (49.7\%) & 0.146 (31.3\%) \\
MIMIC-IV & Hosp-R & LR & -- & 0.346 & 0.277 (80.0\%) & 0.256 (74.0\%) & 0.251 (72.7\%) & 0.252 (72.8\%) \\*
MIMIC-IV & Hosp-R & RF & -- & 0.379 & 0.256 (67.7\%) & 0.278 (73.5\%) & 0.265 (70.0\%) & 0.267 (70.4\%) \\*
MIMIC-IV & Hosp-R & GB & -- & 0.362 & 0.258 (71.3\%) & 0.280 (77.4\%) & 0.257 (70.9\%) & 0.282 (77.8\%) \\*
MIMIC-IV & Hosp-R & XGB & -- & 0.363 & 0.262 (72.0\%) & 0.273 (75.0\%) & 0.268 (73.6\%) & 0.267 (73.3\%) \\*
MIMIC-IV & Hosp-R & MLP & -- & 0.345 & 0.277 (80.2\%) & 0.257 (74.4\%) & 0.248 (72.1\%) & 0.258 (74.9\%) \\
MIMIC-IV & LOS & LR & -- & 0.628 & 0.613 (97.5\%) & 0.562 (89.5\%) & 0.612 (97.5\%) & 0.592 (94.2\%) \\*
MIMIC-IV & LOS & RF & -- & 0.669 & 0.586 (87.7\%) & 0.582 (87.0\%) & 0.590 (88.3\%) & 0.526 (78.7\%) \\*
MIMIC-IV & LOS & GB & -- & 0.670 & 0.630 (94.0\%) & 0.599 (89.4\%) & 0.633 (94.5\%) & 0.579 (86.3\%) \\*
MIMIC-IV & LOS & XGB & 0.750 & 0.693 & 0.594 (85.7\%) & 0.589 (85.0\%) & 0.596 (86.1\%) & 0.519 (75.0\%) \\*
MIMIC-IV & LOS & MLP & -- & 0.681 & 0.605 (88.7\%) & 0.553 (81.1\%) & 0.594 (87.2\%) & 0.563 (82.6\%) \\
MIMIC-IV & ICU-M & LR & -- & 0.519 & 0.265 (51.0\%) & 0.365 (70.2\%) & 0.268 (51.6\%) & 0.322 (62.0\%) \\*
MIMIC-IV & ICU-M & RF & -- & 0.511 & 0.237 (46.4\%) & 0.416 (81.4\%) & 0.242 (47.4\%) & 0.184 (36.1\%) \\*
MIMIC-IV & ICU-M & GB & -- & 0.533 & 0.309 (57.9\%) & 0.442 (83.1\%) & 0.306 (57.4\%) & 0.331 (62.2\%) \\*
MIMIC-IV & ICU-M & XGB & 0.520 & 0.552 & 0.174 (31.5\%) & 0.435 (78.8\%) & 0.195 (35.4\%) & 0.137 (24.8\%) \\*
MIMIC-IV & ICU-M & MLP & -- & 0.551 & 0.212 (38.4\%) & 0.377 (68.4\%) & 0.247 (44.8\%) & 0.201 (36.5\%) \\
MIMIC-IV & ICU-R & LR & -- & 0.312 & 0.198 (63.4\%) & 0.196 (62.9\%) & 0.194 (62.0\%) & 0.221 (70.7\%) \\*
MIMIC-IV & ICU-R & RF & -- & 0.319 & 0.194 (60.9\%) & 0.286 (89.5\%) & 0.203 (63.6\%) & 0.191 (59.9\%) \\*
MIMIC-IV & ICU-R & GB & -- & 0.309 & 0.202 (65.4\%) & 0.303 (98.1\%) & 0.199 (64.4\%) & 0.210 (67.9\%) \\*
MIMIC-IV & ICU-R & XGB & -- & 0.273 & 0.178 (65.5\%) & 0.306 (112.2\%) & 0.192 (70.4\%) & 0.194 (71.0\%) \\*
MIMIC-IV & ICU-R & MLP & -- & 0.283 & 0.184 (64.9\%) & 0.233 (82.2\%) & 0.190 (67.0\%) & 0.190 (67.0\%) \\
eICU & COPD-M & LR & -- & 0.368 & 0.260 (70.6\%) & 0.300 (81.5\%) & 0.217 (58.9\%) & 0.210 (56.9\%) \\*
eICU & COPD-M & RF & -- & 0.378 & 0.121 (31.9\%) & 0.257 (68.1\%) & 0.134 (35.4\%) & 0.161 (42.5\%) \\*
eICU & COPD-M & GB & -- & 0.360 & 0.127 (35.2\%) & 0.281 (78.1\%) & 0.118 (32.7\%) & 0.164 (45.5\%) \\*
eICU & COPD-M & XGB & -- & 0.353 & 0.118 (33.5\%) & 0.265 (75.2\%) & 0.116 (32.7\%) & 0.114 (32.3\%) \\*
eICU & COPD-M & MLP & -- & 0.365 & 0.158 (43.2\%) & 0.296 (81.2\%) & 0.179 (49.1\%) & 0.122 (33.5\%) \\
eICU & HFM & LR & -- & 0.330 & 0.244 (74.1\%) & 0.323 (98.2\%) & 0.220 (66.9\%) & 0.332 (100.9\%) \\*
eICU & HFM & RF & -- & 0.328 & 0.191 (58.3\%) & 0.254 (77.6\%) & 0.177 (53.9\%) & 0.245 (74.9\%) \\*
eICU & HFM & GB & -- & 0.347 & 0.195 (56.2\%) & 0.282 (81.2\%) & 0.184 (52.9\%) & 0.252 (72.5\%) \\*
eICU & HFM & XGB & -- & 0.305 & 0.156 (51.1\%) & 0.273 (89.5\%) & 0.158 (51.7\%) & 0.185 (60.7\%) \\*
eICU & HFM & MLP & -- & 0.325 & 0.185 (56.8\%) & 0.295 (90.8\%) & 0.190 (58.5\%) & 0.217 (66.6\%) \\
eICU & LOS & LR & -- & 0.270 & 0.238 (88.2\%) & 0.240 (88.8\%) & 0.234 (86.8\%) & 0.241 (89.1\%) \\*
eICU & LOS & RF & -- & 0.282 & 0.204 (72.6\%) & 0.242 (86.0\%) & 0.215 (76.3\%) & 0.152 (54.1\%) \\*
eICU & LOS & GB & -- & 0.301 & 0.243 (80.7\%) & 0.252 (83.8\%) & 0.245 (81.4\%) & 0.243 (80.9\%) \\*
eICU & LOS & XGB & -- & 0.279 & 0.185 (66.5\%) & 0.241 (86.6\%) & 0.190 (68.1\%) & 0.157 (56.2\%) \\*
eICU & LOS & MLP & -- & 0.290 & 0.221 (76.3\%) & 0.221 (76.3\%) & 0.229 (78.9\%) & 0.201 (69.2\%) \\
eICU & Mortality & LR & -- & 0.400 & 0.388 (97.2\%) & 0.287 (71.8\%) & 0.385 (96.4\%) & 0.353 (88.3\%) \\*
eICU & Mortality & RF & -- & 0.427 & 0.356 (83.4\%) & 0.377 (88.4\%) & 0.355 (83.2\%) & 0.117 (27.3\%) \\*
eICU & Mortality & GB & -- & 0.459 & 0.406 (88.4\%) & 0.397 (86.5\%) & 0.400 (87.3\%) & 0.308 (67.2\%) \\*
eICU & Mortality & XGB & -- & 0.471 & 0.361 (76.5\%) & 0.407 (86.4\%) & 0.356 (75.5\%) & 0.111 (23.6\%) \\*
eICU & Mortality & MLP & -- & 0.432 & 0.389 (89.9\%) & 0.325 (75.0\%) & 0.381 (88.1\%) & 0.223 (51.5\%) \\
eICU & Readmission & LR & -- & 0.301 & 0.197 (65.6\%) & 0.205 (68.1\%) & 0.186 (61.8\%) & 0.213 (71.0\%) \\*
eICU & Readmission & RF & -- & 0.370 & 0.199 (53.8\%) & 0.209 (56.5\%) & 0.189 (51.1\%) & 0.151 (40.8\%) \\*
eICU & Readmission & GB & -- & 0.380 & 0.238 (62.6\%) & 0.222 (58.5\%) & 0.225 (59.1\%) & 0.192 (50.5\%) \\*
eICU & Readmission & XGB & -- & 0.408 & 0.193 (47.3\%) & 0.216 (53.0\%) & 0.200 (48.9\%) & 0.167 (40.8\%) \\*
eICU & Readmission & MLP & -- & 0.331 & 0.196 (59.1\%) & 0.211 (63.6\%) & 0.183 (55.1\%) & 0.142 (42.9\%) \\
\end{longtable}
\begin{longtable}{@{}l l l c c c c c c@{}}
\caption{Multi-class tabular downstream utility, macro one-vs-rest AUROC (per classifier). \utilitycolumnkey}\label{tab:supp-mc-auroc}\\
\toprule
\textbf{Dataset} & \textbf{Task} & \textbf{Classifier} & \textbf{Paper} & \textbf{Real} & \textbf{CTGAN} & \textbf{TVAE} & \textbf{CG} & \textbf{GC} \\
\midrule\endfirsthead
\multicolumn{9}{@{}l}{\emph{\tablename~\thetable\ (continued)}}\\
\toprule
\textbf{Dataset} & \textbf{Task} & \textbf{Classifier} & \textbf{Paper} & \textbf{Real} & \textbf{CTGAN} & \textbf{TVAE} & \textbf{CG} & \textbf{GC} \\
\midrule\endhead
\midrule\multicolumn{9}{r@{}}{\emph{continued on next page}}\\\endfoot
\bottomrule\endlastfoot
SUPPORT2 & FO & LR & -- & 0.807 & 0.555 (68.7\%) & 0.748 (92.7\%) & 0.555 (68.7\%) & 0.567 (70.3\%) \\*
SUPPORT2 & FO & RF & -- & 0.821 & 0.607 (73.9\%) & 0.773 (94.2\%) & 0.598 (72.8\%) & 0.612 (74.5\%) \\*
SUPPORT2 & FO & GB & -- & 0.833 & 0.602 (72.3\%) & 0.780 (93.5\%) & 0.600 (72.0\%) & 0.603 (72.4\%) \\*
SUPPORT2 & FO & XGB & -- & 0.823 & 0.580 (70.5\%) & 0.774 (94.0\%) & 0.574 (69.7\%) & 0.589 (71.6\%) \\*
SUPPORT2 & FO & MLP & -- & 0.826 & 0.545 (66.0\%) & 0.782 (94.6\%) & 0.554 (67.0\%) & 0.568 (68.8\%) \\
UCI-Derm & DDC & LR & -- & 0.999 & 0.834 (83.4\%) & 0.995 (99.5\%) & 0.853 (85.3\%) & 0.781 (78.2\%) \\*
UCI-Derm & DDC & RF & -- & 0.998 & 0.872 (87.4\%) & 1.000 (100.1\%) & 0.856 (85.7\%) & 0.779 (78.1\%) \\*
UCI-Derm & DDC & GB & -- & 0.995 & 0.872 (87.7\%) & 0.997 (100.2\%) & 0.871 (87.6\%) & 0.709 (71.2\%) \\*
UCI-Derm & DDC & XGB & -- & 0.995 & 0.874 (87.8\%) & 0.998 (100.3\%) & 0.852 (85.6\%) & 0.736 (73.9\%) \\*
UCI-Derm & DDC & MLP & -- & 0.994 & 0.830 (83.5\%) & 0.996 (100.2\%) & 0.898 (90.4\%) & 0.693 (69.8\%) \\
UCI-D130 & R-3 & LR & -- & 0.646 & 0.561 (86.8\%) & 0.610 (94.3\%) & 0.570 (88.3\%) & 0.579 (89.7\%) \\*
UCI-D130 & R-3 & RF & -- & 0.672 & 0.566 (84.3\%) & 0.617 (91.8\%) & 0.569 (84.7\%) & 0.611 (91.0\%) \\*
UCI-D130 & R-3 & GB & -- & 0.675 & 0.589 (87.2\%) & 0.614 (90.9\%) & 0.555 (82.2\%) & 0.621 (92.0\%) \\*
UCI-D130 & R-3 & XGB & -- & 0.687 & 0.568 (82.7\%) & 0.625 (91.0\%) & 0.571 (83.1\%) & 0.611 (88.9\%) \\*
UCI-D130 & R-3 & MLP & -- & 0.667 & 0.566 (84.8\%) & 0.607 (90.9\%) & 0.577 (86.5\%) & 0.615 (92.2\%) \\
\end{longtable}
\endgroup
\par\medskip

\begingroup
\scriptsize\setlength{\tabcolsep}{2pt}\renewcommand{\arraystretch}{1.0}
\Needspace{11\baselineskip}
\begin{longtable}{@{}l l l c c c c c c@{}}
\caption{Multi-class tabular downstream utility, macro AUPRC (per classifier). \utilitycolumnkey}\label{tab:supp-mc-auprc}\\
\toprule
\textbf{Dataset} & \textbf{Task} & \textbf{Classifier} & \textbf{Paper} & \textbf{Real} & \textbf{CTGAN} & \textbf{TVAE} & \textbf{CG} & \textbf{GC} \\
\midrule\endfirsthead
\multicolumn{9}{@{}l}{\emph{\tablename~\thetable\ (continued)}}\\
\toprule
\textbf{Dataset} & \textbf{Task} & \textbf{Classifier} & \textbf{Paper} & \textbf{Real} & \textbf{CTGAN} & \textbf{TVAE} & \textbf{CG} & \textbf{GC} \\
\midrule\endhead
\midrule\multicolumn{9}{r@{}}{\emph{continued on next page}}\\\endfoot
\bottomrule\endlastfoot
SUPPORT2 & FO & LR & -- & 0.449 & 0.287 (64.0\%) & 0.400 (89.2\%) & 0.298 (66.3\%) & 0.301 (67.0\%) \\*
SUPPORT2 & FO & RF & -- & 0.454 & 0.275 (60.7\%) & 0.413 (91.2\%) & 0.310 (68.4\%) & 0.321 (70.7\%) \\*
SUPPORT2 & FO & GB & -- & 0.469 & 0.257 (54.7\%) & 0.410 (87.5\%) & 0.301 (64.1\%) & 0.312 (66.5\%) \\*
SUPPORT2 & FO & XGB & -- & 0.459 & 0.256 (55.8\%) & 0.399 (86.9\%) & 0.296 (64.6\%) & 0.303 (66.0\%) \\*
SUPPORT2 & FO & MLP & -- & 0.462 & 0.296 (64.1\%) & 0.410 (88.6\%) & 0.311 (67.3\%) & 0.315 (68.2\%) \\
UCI-Derm & DDC & LR & -- & 0.997 & 0.629 (63.1\%) & 0.978 (98.2\%) & 0.508 (51.0\%) & 0.513 (51.5\%) \\*
UCI-Derm & DDC & RF & -- & 0.991 & 0.604 (61.0\%) & 0.998 (100.7\%) & 0.591 (59.6\%) & 0.472 (47.7\%) \\*
UCI-Derm & DDC & GB & -- & 0.976 & 0.607 (62.2\%) & 0.984 (100.8\%) & 0.596 (61.1\%) & 0.447 (45.8\%) \\*
UCI-Derm & DDC & XGB & -- & 0.974 & 0.599 (61.5\%) & 0.993 (101.9\%) & 0.578 (59.3\%) & 0.387 (39.7\%) \\*
UCI-Derm & DDC & MLP & -- & 0.973 & 0.527 (54.1\%) & 0.984 (101.2\%) & 0.607 (62.3\%) & 0.350 (36.0\%) \\
UCI-D130 & R-3 & LR & -- & 0.445 & 0.382 (85.8\%) & 0.416 (93.3\%) & 0.382 (85.8\%) & 0.401 (89.9\%) \\*
UCI-D130 & R-3 & RF & -- & 0.467 & 0.380 (81.4\%) & 0.415 (88.9\%) & 0.381 (81.6\%) & 0.410 (87.8\%) \\*
UCI-D130 & R-3 & GB & -- & 0.474 & 0.396 (83.4\%) & 0.419 (88.2\%) & 0.373 (78.6\%) & 0.418 (88.2\%) \\*
UCI-D130 & R-3 & XGB & -- & 0.487 & 0.381 (78.2\%) & 0.422 (86.7\%) & 0.380 (78.1\%) & 0.407 (83.5\%) \\*
UCI-D130 & R-3 & MLP & -- & 0.466 & 0.382 (81.8\%) & 0.416 (89.3\%) & 0.386 (82.7\%) & 0.410 (88.0\%) \\
\end{longtable}
